Rowers coupled hydrodynamically. Modeling possible mechanisms for the cooperation of cilia

We introduce a model system of stochastic entities, called 'rowers' which include some essentialities of the behavior of real cilia. We introduce and discuss the problem of symmetry breaking for these objects and its connection with the onset of macroscopic, directed flow in the fluid. We perform a mean field-like calculation showing that hydrodynamic interaction may provide for the symmetry breaking mechanism and the onset of fluid flow. Finally, we discuss the problem of the metachronal wave in a stochastic context.

==> Actives.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{$-5$}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,212){\makebox(0,0)[r]{$0$}}
\put(1419.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,341){\makebox(0,0)[r]{$5$}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,471){\makebox(0,0)[r]{$10$}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,601){\makebox(0,0)[r]{$15$}}
\put(1419.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,730){\makebox(0,0)[r]{$20$}}
\put(1419.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{$25$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,41){\makebox(0,0){0.5}}
\put(302.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,41){\makebox(0,0){1}}
\put(465.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,41){\makebox(0,0){1.5}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,41){\makebox(0,0){2}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,41){\makebox(0,0){2.5}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114,41){\makebox(0,0){3}}
\put(1114.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,41){\makebox(0,0){3.5}}
\put(1277.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){4}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(172,296){\usebox{\plotpoint}}
\multiput(172.58,296.00)(0.497,1.403){63}{\rule{0.120pt}{1.215pt}}
\multiput(171.17,296.00)(33.000,89.478){2}{\rule{0.400pt}{0.608pt}}
\multiput(205.58,388.00)(0.497,1.352){61}{\rule{0.120pt}{1.175pt}}
\multiput(204.17,388.00)(32.000,83.561){2}{\rule{0.400pt}{0.588pt}}
\multiput(237.58,474.00)(0.497,1.219){63}{\rule{0.120pt}{1.070pt}}
\multiput(236.17,474.00)(33.000,77.780){2}{\rule{0.400pt}{0.535pt}}
\multiput(270.58,554.00)(0.497,0.941){61}{\rule{0.120pt}{0.850pt}}
\multiput(269.17,554.00)(32.000,58.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(302.58,614.00)(0.499,0.565){257}{\rule{0.120pt}{0.552pt}}
\multiput(301.17,614.00)(130.000,145.854){2}{\rule{0.400pt}{0.276pt}}
\multiput(432.00,761.58)(1.534,0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(432.00,760.17)(30.302,11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(465.00,770.93)(7.167,-0.477){7}{\rule{5.300pt}{0.115pt}}
\multiput(465.00,771.17)(54.000,-5.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(530.00,765.92)(0.973,-0.498){97}{\rule{0.876pt}{0.120pt}}
\multiput(530.00,766.17)(95.182,-50.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(627.00,715.92)(0.590,-0.499){163}{\rule{0.572pt}{0.120pt}}
\multiput(627.00,716.17)(96.812,-83.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(725.00,632.92)(0.524,-0.499){121}{\rule{0.519pt}{0.120pt}}
\multiput(725.00,633.17)(63.922,-62.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(790.58,569.85)(0.499,-0.523){125}{\rule{0.120pt}{0.519pt}}
\multiput(789.17,570.92)(64.000,-65.923){2}{\rule{0.400pt}{0.259pt}}
\multiput(854.58,501.81)(0.499,-0.838){193}{\rule{0.120pt}{0.769pt}}
\multiput(853.17,503.40)(98.000,-162.403){2}{\rule{0.400pt}{0.385pt}}
\multiput(952.58,338.34)(0.499,-0.677){127}{\rule{0.120pt}{0.642pt}}
\multiput(951.17,339.67)(65.000,-86.668){2}{\rule{0.400pt}{0.321pt}}
\multiput(1017.58,250.22)(0.499,-0.713){237}{\rule{0.120pt}{0.670pt}}
\multiput(1016.17,251.61)(120.000,-169.609){2}{\rule{0.400pt}{0.335pt}}
\multiput(140,212)(8.145,19.090){4}{\usebox{\plotpoint}}
\multiput(172,287)(8.359,18.998){4}{\usebox{\plotpoint}}
\multiput(205,362)(8.333,19.009){4}{\usebox{\plotpoint}}
\multiput(237,435)(8.851,18.774){4}{\usebox{\plotpoint}}
\multiput(270,505)(9.055,18.676){3}{\usebox{\plotpoint}}
\multiput(302,571)(9.752,18.322){4}{\usebox{\plotpoint}}
\multiput(335,633)(10.298,18.021){3}{\usebox{\plotpoint}}
\multiput(367,689)(11.759,17.103){3}{\usebox{\plotpoint}}
\multiput(400,737)(12.966,16.207){2}{\usebox{\plotpoint}}
\multiput(432,777)(15.358,13.962){2}{\usebox{\plotpoint}}
\multiput(465,807)(17.847,10.596){2}{\usebox{\plotpoint}}
\multiput(497,826)(20.171,4.890){2}{\usebox{\plotpoint}}
\put(543.81,831.41){\usebox{\plotpoint}}
\multiput(562,828)(17.750,-10.758){2}{\usebox{\plotpoint}}
\multiput(595,808)(14.225,-15.114){3}{\usebox{\plotpoint}}
\multiput(627,774)(11.433,-17.323){2}{\usebox{\plotpoint}}
\multiput(660,724)(9.055,-18.676){4}{\usebox{\plotpoint}}
\multiput(692,658)(7.831,-19.222){4}{\usebox{\plotpoint}}
\multiput(725,577)(6.502,-19.711){5}{\usebox{\plotpoint}}
\multiput(757,480)(5.655,-19.970){6}{\usebox{\plotpoint}}
\multiput(789,367)(5.182,-20.098){6}{\usebox{\plotpoint}}
\multiput(822,239)(4.532,-20.255){7}{\usebox{\plotpoint}}
\put(855.55,88.76){\usebox{\plotpoint}}
\put(857,82){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(172,296){\makebox(0,0){$\times$}}
\put(205,388){\makebox(0,0){$\times$}}
\put(237,474){\makebox(0,0){$\times$}}
\put(270,554){\makebox(0,0){$\times$}}
\put(302,614){\makebox(0,0){$\times$}}
\put(432,761){\makebox(0,0){$\times$}}
\put(465,772){\makebox(0,0){$\times$}}
\put(530,767){\makebox(0,0){$\times$}}
\put(627,717){\makebox(0,0){$\times$}}
\put(725,634){\makebox(0,0){$\times$}}
\put(790,572){\makebox(0,0){$\times$}}
\put(854,505){\makebox(0,0){$\times$}}
\put(952,341){\makebox(0,0){$\times$}}
\put(1017,253){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(172,287){\makebox(0,0){$+$}}
\put(205,362){\makebox(0,0){$+$}}
\put(237,435){\makebox(0,0){$+$}}
\put(270,505){\makebox(0,0){$+$}}
\put(302,571){\makebox(0,0){$+$}}
\put(335,633){\makebox(0,0){$+$}}
\put(367,689){\makebox(0,0){$+$}}
\put(400,737){\makebox(0,0){$+$}}
\put(432,777){\makebox(0,0){$+$}}
\put(465,807){\makebox(0,0){$+$}}
\put(497,826){\makebox(0,0){$+$}}
\put(530,834){\makebox(0,0){$+$}}
\put(562,828){\makebox(0,0){$+$}}
\put(595,808){\makebox(0,0){$+$}}
\put(627,774){\makebox(0,0){$+$}}
\put(660,724){\makebox(0,0){$+$}}
\put(692,658){\makebox(0,0){$+$}}
\put(725,577){\makebox(0,0){$+$}}
\put(757,480){\makebox(0,0){$+$}}
\put(789,367){\makebox(0,0){$+$}}
\put(822,239){\makebox(0,0){$+$}}
\put(854,96){\makebox(0,0){$+$}}
\end{picture}


==> figura1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{-15}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,193){\makebox(0,0)[r]{-10}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,304){\makebox(0,0)[r]{-5}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,415){\makebox(0,0)[r]{0}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,527){\makebox(0,0)[r]{5}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,638){\makebox(0,0)[r]{10}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,749){\makebox(0,0)[r]{15}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{20}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){-4}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,41){\makebox(0,0){-3}}
\put(285.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,41){\makebox(0,0){-2}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,41){\makebox(0,0){-1}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,41){\makebox(0,0){0}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,41){\makebox(0,0){1}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,41){\makebox(0,0){2}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,41){\makebox(0,0){3}}
\put(1274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){4}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(367,315){\makebox(0,0){ \Large \( x_- \)}}
\put(780,360){\makebox(0,0){ \Large \( x_M \)}}
\put(1192,149){\makebox(0,0){ \Large \( x_+ \)}}
\put(1027,360){\makebox(0,0){ \Large \( x_m \)}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(120,666){\usebox{\plotpoint}}
\multiput(120.61,661.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(119.17,663.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(123.17,652){\rule{0.400pt}{1.500pt}}
\multiput(122.17,655.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(125.61,647.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(124.17,649.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(128.61,639.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(127.17,641.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(131.17,630){\rule{0.400pt}{1.500pt}}
\multiput(130.17,633.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(133.61,625.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(132.17,627.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(136.61,619.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(135.17,621.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(139.17,610){\rule{0.400pt}{1.500pt}}
\multiput(138.17,613.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(141.61,605.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(140.17,607.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(144.17,597){\rule{0.400pt}{1.300pt}}
\multiput(143.17,600.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(146.61,593.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(145.17,595.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(149.61,586.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(148.17,588.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(152.17,578){\rule{0.400pt}{1.300pt}}
\multiput(151.17,581.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(154.61,574.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(153.17,576.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(157.61,568.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(156.17,570.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(160.17,561){\rule{0.400pt}{1.300pt}}
\multiput(159.17,564.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(162.61,557.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(161.17,559.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(165.61,551.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(164.17,553.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(168.17,544){\rule{0.400pt}{1.300pt}}
\multiput(167.17,547.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(170.61,540.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(169.17,542.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(173.61,535.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(172.17,537.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(176.17,528){\rule{0.400pt}{1.300pt}}
\multiput(175.17,531.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(178.61,524.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(177.17,526.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(181.17,519){\rule{0.400pt}{0.900pt}}
\multiput(180.17,521.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(183.61,515.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(182.17,517.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(186.61,510.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(185.17,512.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(189.17,504){\rule{0.400pt}{1.100pt}}
\multiput(188.17,506.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(191.61,501.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(190.17,502.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(194.61,496.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(193.17,498.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(197.17,491){\rule{0.400pt}{0.900pt}}
\multiput(196.17,493.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(199.61,488.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(198.17,489.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(202.61,484.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(201.17,485.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(205.17,479){\rule{0.400pt}{0.900pt}}
\multiput(204.17,481.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(207.61,476.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(206.17,477.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(210.61,472.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(209.17,473.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(213.17,467){\rule{0.400pt}{0.900pt}}
\multiput(212.17,469.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(215.61,464.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(214.17,465.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(218.17,460){\rule{0.400pt}{0.700pt}}
\multiput(217.17,461.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(220.61,457.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(219.17,458.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(223.00,454.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(223.00,455.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(226.17,449){\rule{0.400pt}{0.900pt}}
\multiput(225.17,451.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(228.00,447.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(228.00,448.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(231.00,444.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(231.00,445.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(234.17,440){\rule{0.400pt}{0.700pt}}
\multiput(233.17,441.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(236.61,437.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(235.17,438.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(239.00,434.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(239.00,435.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(242,431.17){\rule{0.482pt}{0.400pt}}
\multiput(242.00,432.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(244.00,429.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(244.00,430.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(247.00,426.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(247.00,427.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(250.17,422){\rule{0.400pt}{0.700pt}}
\multiput(249.17,423.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(252,420.17){\rule{0.700pt}{0.400pt}}
\multiput(252.00,421.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(255.17,417){\rule{0.400pt}{0.700pt}}
\multiput(254.17,418.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(257,415.17){\rule{0.700pt}{0.400pt}}
\multiput(257.00,416.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(260.00,413.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(260.00,414.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(263,410.17){\rule{0.482pt}{0.400pt}}
\multiput(263.00,411.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,408.17){\rule{0.700pt}{0.400pt}}
\multiput(265.00,409.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(268,406.17){\rule{0.700pt}{0.400pt}}
\multiput(268.00,407.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(271.17,403){\rule{0.400pt}{0.700pt}}
\multiput(270.17,404.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(273,401.17){\rule{0.700pt}{0.400pt}}
\multiput(273.00,402.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(276,399.17){\rule{0.700pt}{0.400pt}}
\multiput(276.00,400.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(279,397.17){\rule{0.482pt}{0.400pt}}
\multiput(279.00,398.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,395.67){\rule{0.723pt}{0.400pt}}
\multiput(281.00,396.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(284,394.17){\rule{0.700pt}{0.400pt}}
\multiput(284.00,395.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287,392.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,393.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,390.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,391.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292,388.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,389.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,387.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,388.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(297,385.67){\rule{0.723pt}{0.400pt}}
\multiput(297.00,386.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300,384.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,385.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,382.67){\rule{0.723pt}{0.400pt}}
\multiput(302.00,383.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305,381.17){\rule{0.700pt}{0.400pt}}
\multiput(305.00,382.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(308,379.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,378.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,379.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,377.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,378.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316,376.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,375.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,376.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321,374.67){\rule{0.723pt}{0.400pt}}
\multiput(321.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(324,373.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,372.67){\rule{0.723pt}{0.400pt}}
\multiput(326.00,373.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(329,371.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,370.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,371.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334,369.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,370.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337,368.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,367.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,368.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,366.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339.0,369.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(350,365.67){\rule{0.723pt}{0.400pt}}
\multiput(350.00,366.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(347.0,367.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(355,364.67){\rule{0.723pt}{0.400pt}}
\multiput(355.00,365.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(353.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,363.67){\rule{0.723pt}{0.400pt}}
\multiput(363.00,364.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(358.0,365.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(374,362.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.0,364.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(405,362.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,362.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376.0,363.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(419,363.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408.0,364.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(427,364.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,365.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(432,365.67){\rule{0.723pt}{0.400pt}}
\multiput(432.00,365.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(429.0,366.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(440,366.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435.0,367.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(445,367.67){\rule{0.723pt}{0.400pt}}
\multiput(445.00,367.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(450,368.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,368.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(448.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,369.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,369.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,370.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,370.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453.0,370.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(464,371.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,372.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(469,372.67){\rule{0.723pt}{0.400pt}}
\multiput(469.00,372.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(472,373.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,373.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477,374.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,375.67){\rule{0.723pt}{0.400pt}}
\multiput(479.00,375.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474.0,375.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(485,376.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,377.67){\rule{0.723pt}{0.400pt}}
\multiput(487.00,377.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482.0,377.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(493,378.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,379.67){\rule{0.723pt}{0.400pt}}
\multiput(495.00,379.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(490.0,379.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501,380.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,381.67){\rule{0.723pt}{0.400pt}}
\multiput(503.00,381.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(506,382.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,382.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(498.0,381.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(511,383.67){\rule{0.723pt}{0.400pt}}
\multiput(511.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,384.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,384.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,385.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,385.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(522,386.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,387.67){\rule{0.723pt}{0.400pt}}
\multiput(524.00,387.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(527,388.67){\rule{0.723pt}{0.400pt}}
\multiput(527.00,388.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519.0,387.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(532,389.67){\rule{0.723pt}{0.400pt}}
\multiput(532.00,389.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(535,390.67){\rule{0.723pt}{0.400pt}}
\multiput(535.00,390.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(538,391.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543,392.67){\rule{0.723pt}{0.400pt}}
\multiput(543.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(546,393.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,394.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(540.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(553,395.67){\rule{0.723pt}{0.400pt}}
\multiput(553.00,395.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556,396.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,396.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(559,397.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,398.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,398.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567,399.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,399.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(572,400.67){\rule{0.723pt}{0.400pt}}
\multiput(572.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(575,401.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569.0,401.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(580,402.67){\rule{0.723pt}{0.400pt}}
\multiput(580.00,402.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(583,403.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,403.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(588,404.67){\rule{0.723pt}{0.400pt}}
\multiput(588.00,404.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(591,405.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.0,405.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(596,406.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(598,407.67){\rule{0.723pt}{0.400pt}}
\multiput(598.00,407.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593.0,407.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(604,408.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601.0,409.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(609,409.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,409.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612,410.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606.0,410.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(617,411.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,411.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(614.0,412.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(622,412.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,412.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(628,413.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.0,414.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(633,414.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630.0,415.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(638,415.67){\rule{0.723pt}{0.400pt}}
\multiput(638.00,415.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635.0,416.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(646,416.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,416.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(641.0,417.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(651,417.67){\rule{0.723pt}{0.400pt}}
\multiput(651.00,417.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(659,418.67){\rule{0.723pt}{0.400pt}}
\multiput(659.00,418.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(654.0,419.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(670,419.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662.0,420.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(680,420.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,420.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(672.0,421.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(733,420.67){\rule{0.723pt}{0.400pt}}
\multiput(733.00,421.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(683.0,422.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(746,419.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,420.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(736.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(754,418.67){\rule{0.723pt}{0.400pt}}
\multiput(754.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749.0,420.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(760,417.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757.0,419.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(768,416.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762.0,418.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(773,415.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,416.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(770.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(778,414.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,415.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783,413.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,414.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786,412.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,413.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(781.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,411.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,412.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(797,410.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,409.67){\rule{0.723pt}{0.400pt}}
\multiput(799.00,410.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(802,408.67){\rule{0.723pt}{0.400pt}}
\multiput(802.00,409.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794.0,412.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(807,407.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,408.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,406.67){\rule{0.723pt}{0.400pt}}
\multiput(810.00,407.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(813,405.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,406.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(805.0,409.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818,404.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,405.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,403.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,404.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823,402.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,403.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,401.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,402.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,400.67){\rule{0.723pt}{0.400pt}}
\multiput(828.00,401.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(831,399.67){\rule{0.723pt}{0.400pt}}
\multiput(831.00,400.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(834,398.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,399.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,397.67){\rule{0.723pt}{0.400pt}}
\multiput(836.00,398.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(839,396.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,397.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,395.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,394.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847,393.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,394.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850,392.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,391.67){\rule{0.723pt}{0.400pt}}
\multiput(852.00,392.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(855,390.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,391.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,389.67){\rule{0.723pt}{0.400pt}}
\multiput(857.00,390.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(860,388.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,389.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863,387.17){\rule{0.482pt}{0.400pt}}
\multiput(863.00,388.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,385.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,386.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,384.67){\rule{0.723pt}{0.400pt}}
\multiput(868.00,385.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(871,383.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,382.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,383.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876,381.17){\rule{0.700pt}{0.400pt}}
\multiput(876.00,382.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(879,379.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,378.67){\rule{0.723pt}{0.400pt}}
\multiput(881.00,379.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(884,377.17){\rule{0.700pt}{0.400pt}}
\multiput(884.00,378.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(887,375.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889,374.67){\rule{0.723pt}{0.400pt}}
\multiput(889.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(892,373.17){\rule{0.482pt}{0.400pt}}
\multiput(892.00,374.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(894,371.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,372.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897,370.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,371.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,369.17){\rule{0.482pt}{0.400pt}}
\multiput(900.00,370.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,367.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,368.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905,366.17){\rule{0.700pt}{0.400pt}}
\multiput(905.00,367.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(908,364.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910,363.17){\rule{0.700pt}{0.400pt}}
\multiput(910.00,364.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(913,361.67){\rule{0.723pt}{0.400pt}}
\multiput(913.00,362.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(916,360.17){\rule{0.482pt}{0.400pt}}
\multiput(916.00,361.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(918,358.67){\rule{0.723pt}{0.400pt}}
\multiput(918.00,359.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(921,357.17){\rule{0.700pt}{0.400pt}}
\multiput(921.00,358.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(924,355.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,354.17){\rule{0.700pt}{0.400pt}}
\multiput(926.00,355.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(929,352.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,353.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(931,351.17){\rule{0.700pt}{0.400pt}}
\multiput(931.00,352.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(934,349.67){\rule{0.723pt}{0.400pt}}
\multiput(934.00,350.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(937,348.17){\rule{0.482pt}{0.400pt}}
\multiput(937.00,349.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(939,346.17){\rule{0.700pt}{0.400pt}}
\multiput(939.00,347.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(942,344.67){\rule{0.723pt}{0.400pt}}
\multiput(942.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(945,343.17){\rule{0.482pt}{0.400pt}}
\multiput(945.00,344.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(947,341.17){\rule{0.700pt}{0.400pt}}
\multiput(947.00,342.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(950,339.67){\rule{0.723pt}{0.400pt}}
\multiput(950.00,340.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(953,338.17){\rule{0.482pt}{0.400pt}}
\multiput(953.00,339.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(955,336.17){\rule{0.700pt}{0.400pt}}
\multiput(955.00,337.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(958,334.67){\rule{0.723pt}{0.400pt}}
\multiput(958.00,335.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(961,333.17){\rule{0.482pt}{0.400pt}}
\multiput(961.00,334.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(963,331.17){\rule{0.700pt}{0.400pt}}
\multiput(963.00,332.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(966,329.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,328.17){\rule{0.700pt}{0.400pt}}
\multiput(968.00,329.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(971,326.17){\rule{0.700pt}{0.400pt}}
\multiput(971.00,327.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(974,324.17){\rule{0.482pt}{0.400pt}}
\multiput(974.00,325.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(976,322.67){\rule{0.723pt}{0.400pt}}
\multiput(976.00,323.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(979,321.17){\rule{0.700pt}{0.400pt}}
\multiput(979.00,322.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(982,319.17){\rule{0.482pt}{0.400pt}}
\multiput(982.00,320.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(984,317.17){\rule{0.700pt}{0.400pt}}
\multiput(984.00,318.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(987,315.67){\rule{0.723pt}{0.400pt}}
\multiput(987.00,316.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(990,314.17){\rule{0.482pt}{0.400pt}}
\multiput(990.00,315.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,312.17){\rule{0.700pt}{0.400pt}}
\multiput(992.00,313.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(995,310.17){\rule{0.700pt}{0.400pt}}
\multiput(995.00,311.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(998,308.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,309.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000,307.17){\rule{0.700pt}{0.400pt}}
\multiput(1000.00,308.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1003,305.17){\rule{0.700pt}{0.400pt}}
\multiput(1003.00,306.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1006,303.17){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,304.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008,301.17){\rule{0.700pt}{0.400pt}}
\multiput(1008.00,302.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1011,299.17){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,300.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013,297.67){\rule{0.723pt}{0.400pt}}
\multiput(1013.00,298.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1016,296.17){\rule{0.700pt}{0.400pt}}
\multiput(1016.00,297.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1019,294.17){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,295.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1021,292.17){\rule{0.700pt}{0.400pt}}
\multiput(1021.00,293.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1024,290.17){\rule{0.700pt}{0.400pt}}
\multiput(1024.00,291.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1027,288.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029,287.17){\rule{0.700pt}{0.400pt}}
\multiput(1029.00,288.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1032,285.17){\rule{0.700pt}{0.400pt}}
\multiput(1032.00,286.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1035,283.17){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,284.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037,281.17){\rule{0.700pt}{0.400pt}}
\multiput(1037.00,282.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1040,279.17){\rule{0.700pt}{0.400pt}}
\multiput(1040.00,280.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1043,277.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045,276.17){\rule{0.700pt}{0.400pt}}
\multiput(1045.00,277.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1048,274.17){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,275.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1050,272.17){\rule{0.700pt}{0.400pt}}
\multiput(1050.00,273.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1053,270.17){\rule{0.700pt}{0.400pt}}
\multiput(1053.00,271.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1056,268.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,267.17){\rule{0.700pt}{0.400pt}}
\multiput(1058.00,268.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1061,265.17){\rule{0.700pt}{0.400pt}}
\multiput(1061.00,266.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1064,263.17){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,264.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066,261.67){\rule{0.723pt}{0.400pt}}
\multiput(1066.00,262.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1069,260.17){\rule{0.700pt}{0.400pt}}
\multiput(1069.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1072,258.17){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,259.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074,256.17){\rule{0.700pt}{0.400pt}}
\multiput(1074.00,257.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1077,254.67){\rule{0.723pt}{0.400pt}}
\multiput(1077.00,255.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1080,253.17){\rule{0.482pt}{0.400pt}}
\multiput(1080.00,254.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082,251.17){\rule{0.700pt}{0.400pt}}
\multiput(1082.00,252.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1085,249.17){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,247.67){\rule{0.723pt}{0.400pt}}
\multiput(1087.00,248.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1090,246.17){\rule{0.700pt}{0.400pt}}
\multiput(1090.00,247.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1093,244.17){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1095,242.67){\rule{0.723pt}{0.400pt}}
\multiput(1095.00,243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1098,241.17){\rule{0.700pt}{0.400pt}}
\multiput(1098.00,242.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1101,239.17){\rule{0.482pt}{0.400pt}}
\multiput(1101.00,240.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103,237.67){\rule{0.723pt}{0.400pt}}
\multiput(1103.00,238.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1106,236.17){\rule{0.700pt}{0.400pt}}
\multiput(1106.00,237.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1109,234.67){\rule{0.482pt}{0.400pt}}
\multiput(1109.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1111,233.17){\rule{0.700pt}{0.400pt}}
\multiput(1111.00,234.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1114,231.67){\rule{0.723pt}{0.400pt}}
\multiput(1114.00,232.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1117,230.17){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,231.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119,228.67){\rule{0.723pt}{0.400pt}}
\multiput(1119.00,229.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122,227.17){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,228.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124,225.67){\rule{0.723pt}{0.400pt}}
\multiput(1124.00,226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1127,224.17){\rule{0.700pt}{0.400pt}}
\multiput(1127.00,225.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1130,222.67){\rule{0.482pt}{0.400pt}}
\multiput(1130.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1132,221.17){\rule{0.700pt}{0.400pt}}
\multiput(1132.00,222.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1135,219.67){\rule{0.723pt}{0.400pt}}
\multiput(1135.00,220.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1138,218.67){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140,217.17){\rule{0.700pt}{0.400pt}}
\multiput(1140.00,218.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1143,215.67){\rule{0.723pt}{0.400pt}}
\multiput(1143.00,216.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1146,214.67){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148,213.17){\rule{0.700pt}{0.400pt}}
\multiput(1148.00,214.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1151,211.67){\rule{0.723pt}{0.400pt}}
\multiput(1151.00,212.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1154,210.67){\rule{0.482pt}{0.400pt}}
\multiput(1154.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156,209.67){\rule{0.723pt}{0.400pt}}
\multiput(1156.00,210.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1159,208.17){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,209.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161,206.67){\rule{0.723pt}{0.400pt}}
\multiput(1161.00,207.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1164,205.67){\rule{0.723pt}{0.400pt}}
\multiput(1164.00,206.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1167,204.67){\rule{0.482pt}{0.400pt}}
\multiput(1167.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1169,203.67){\rule{0.723pt}{0.400pt}}
\multiput(1169.00,204.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1172,202.67){\rule{0.723pt}{0.400pt}}
\multiput(1172.00,203.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1175,201.67){\rule{0.482pt}{0.400pt}}
\multiput(1175.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1177,200.67){\rule{0.723pt}{0.400pt}}
\multiput(1177.00,201.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1180,199.67){\rule{0.723pt}{0.400pt}}
\multiput(1180.00,200.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1183,198.67){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815.0,406.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1188,197.67){\rule{0.723pt}{0.400pt}}
\multiput(1188.00,198.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1191,196.67){\rule{0.482pt}{0.400pt}}
\multiput(1191.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193,195.67){\rule{0.723pt}{0.400pt}}
\multiput(1193.00,196.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1185.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1198,194.67){\rule{0.723pt}{0.400pt}}
\multiput(1198.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1201,193.67){\rule{0.723pt}{0.400pt}}
\multiput(1201.00,194.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1196.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1206,192.67){\rule{0.723pt}{0.400pt}}
\multiput(1206.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1204.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1212,191.67){\rule{0.482pt}{0.400pt}}
\multiput(1212.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1217,190.67){\rule{0.723pt}{0.400pt}}
\multiput(1217.00,191.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1214.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1228,189.67){\rule{0.482pt}{0.400pt}}
\multiput(1228.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1220.0,191.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1249,189.67){\rule{0.482pt}{0.400pt}}
\multiput(1249.00,189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1230.0,190.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1257,190.67){\rule{0.482pt}{0.400pt}}
\multiput(1257.00,190.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1251.0,191.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1262,191.67){\rule{0.723pt}{0.400pt}}
\multiput(1262.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1259.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1267,192.67){\rule{0.723pt}{0.400pt}}
\multiput(1267.00,192.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1265.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1272,193.67){\rule{0.723pt}{0.400pt}}
\multiput(1272.00,193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1275,194.67){\rule{0.723pt}{0.400pt}}
\multiput(1275.00,194.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1278,195.67){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280,196.67){\rule{0.723pt}{0.400pt}}
\multiput(1280.00,196.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1283,197.67){\rule{0.723pt}{0.400pt}}
\multiput(1283.00,197.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1286,198.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,198.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1288,199.67){\rule{0.723pt}{0.400pt}}
\multiput(1288.00,199.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1291,200.67){\rule{0.723pt}{0.400pt}}
\multiput(1291.00,200.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1294,201.67){\rule{0.482pt}{0.400pt}}
\multiput(1294.00,201.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1296,203.17){\rule{0.700pt}{0.400pt}}
\multiput(1296.00,202.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1299,204.67){\rule{0.723pt}{0.400pt}}
\multiput(1299.00,204.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1302,205.67){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,205.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304,207.17){\rule{0.700pt}{0.400pt}}
\multiput(1304.00,206.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1307,209.17){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,208.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,210.67){\rule{0.723pt}{0.400pt}}
\multiput(1309.00,210.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1312,212.17){\rule{0.700pt}{0.400pt}}
\multiput(1312.00,211.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1315,214.17){\rule{0.482pt}{0.400pt}}
\multiput(1315.00,213.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1317,216.17){\rule{0.700pt}{0.400pt}}
\multiput(1317.00,215.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1320,218.17){\rule{0.700pt}{0.400pt}}
\multiput(1320.00,217.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1323,220.17){\rule{0.482pt}{0.400pt}}
\multiput(1323.00,219.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1325,222.17){\rule{0.700pt}{0.400pt}}
\multiput(1325.00,221.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1328,224.17){\rule{0.700pt}{0.400pt}}
\multiput(1328.00,223.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1331.17,226){\rule{0.400pt}{0.700pt}}
\multiput(1330.17,226.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1333,229.17){\rule{0.700pt}{0.400pt}}
\multiput(1333.00,228.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1336,231.17){\rule{0.700pt}{0.400pt}}
\multiput(1336.00,230.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1339.17,233){\rule{0.400pt}{0.700pt}}
\multiput(1338.17,233.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1341.00,236.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1341.00,235.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1344,239.17){\rule{0.482pt}{0.400pt}}
\multiput(1344.00,238.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1346.00,241.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1346.00,240.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1349.00,244.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1349.00,243.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1352.17,247){\rule{0.400pt}{0.700pt}}
\multiput(1351.17,247.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1354.00,250.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1354.00,249.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1357.00,253.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1357.00,252.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1360.17,256){\rule{0.400pt}{0.900pt}}
\multiput(1359.17,256.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1362.00,260.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1362.00,259.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1365.00,263.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1365.00,262.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1368.17,266){\rule{0.400pt}{0.900pt}}
\multiput(1367.17,266.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1370.61,270.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1369.17,270.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1373.00,274.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1373.00,273.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1376.17,277){\rule{0.400pt}{0.900pt}}
\multiput(1375.17,277.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1378.61,281.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1377.17,281.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1381.17,285){\rule{0.400pt}{0.900pt}}
\multiput(1380.17,285.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1383.61,289.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1382.17,289.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1386.61,293.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1385.17,293.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1389.17,298){\rule{0.400pt}{0.900pt}}
\multiput(1388.17,298.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1391.61,302.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1390.17,302.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1394.61,307.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1393.17,307.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1397.17,311){\rule{0.400pt}{1.100pt}}
\multiput(1396.17,311.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1399.61,316.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1398.17,316.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1402.61,321.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1401.17,321.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1405.17,325){\rule{0.400pt}{1.100pt}}
\multiput(1404.17,325.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1407.61,330.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1406.17,330.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1410.61,336.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1409.17,336.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1413.17,341){\rule{0.400pt}{1.100pt}}
\multiput(1412.17,341.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1415.61,346.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1414.17,346.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1418.17,352){\rule{0.400pt}{1.100pt}}
\multiput(1417.17,352.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1420.61,357.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1419.17,357.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1423.61,363.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1422.17,363.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1426.17,369){\rule{0.400pt}{1.300pt}}
\multiput(1425.17,369.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1428.61,375.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1427.17,375.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1431.61,381.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1430.17,381.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1434.17,387){\rule{0.400pt}{1.300pt}}
\multiput(1433.17,387.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1436.61,393.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1435.17,393.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1270.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(120,813){\usebox{\plotpoint}}
\multiput(120.61,809.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(119.17,811.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(123.17,803){\rule{0.400pt}{1.100pt}}
\multiput(122.17,805.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(125.61,799.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(124.17,801.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(128.61,794.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(127.17,796.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(131.17,788){\rule{0.400pt}{1.100pt}}
\multiput(130.17,790.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(133.61,784.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(132.17,786.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(136.61,779.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(135.17,781.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(139.17,772){\rule{0.400pt}{1.300pt}}
\multiput(138.17,775.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(141.61,768.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(140.17,770.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(144.17,762){\rule{0.400pt}{1.100pt}}
\multiput(143.17,764.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(146.61,758.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(145.17,760.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(149.61,753.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(148.17,755.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(152.17,747){\rule{0.400pt}{1.100pt}}
\multiput(151.17,749.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(154.61,743.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(153.17,745.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(157.61,738.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(156.17,740.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(160.17,732){\rule{0.400pt}{1.100pt}}
\multiput(159.17,734.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(162.61,728.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(161.17,730.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(165.61,722.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(164.17,724.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(168.17,716){\rule{0.400pt}{1.100pt}}
\multiput(167.17,718.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(170.61,712.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(169.17,714.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(173.61,707.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(172.17,709.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(176.17,701){\rule{0.400pt}{1.100pt}}
\multiput(175.17,703.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(178.61,697.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(177.17,699.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(181.17,691){\rule{0.400pt}{1.100pt}}
\multiput(180.17,693.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(183.61,687.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(182.17,689.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(186.61,682.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(185.17,684.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(189.17,675){\rule{0.400pt}{1.100pt}}
\multiput(188.17,677.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(191.61,671.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(190.17,673.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(194.61,666.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(193.17,668.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(197.17,660){\rule{0.400pt}{1.100pt}}
\multiput(196.17,662.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(199.61,656.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(198.17,658.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(202.61,651.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(201.17,653.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(205.17,645){\rule{0.400pt}{1.100pt}}
\multiput(204.17,647.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(207.61,641.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(206.17,643.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(210.61,635.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(209.17,637.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(213.17,629){\rule{0.400pt}{1.100pt}}
\multiput(212.17,631.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(215.61,625.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(214.17,627.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(218.17,619){\rule{0.400pt}{1.100pt}}
\multiput(217.17,621.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(220.61,615.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(219.17,617.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(223.61,610.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(222.17,612.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(226.17,604){\rule{0.400pt}{1.100pt}}
\multiput(225.17,606.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(228.61,600.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(227.17,602.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(231.61,595.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(230.17,597.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(234.17,588){\rule{0.400pt}{1.100pt}}
\multiput(233.17,590.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(236.61,584.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(235.17,586.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(239.61,579.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(238.17,581.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(242.17,573){\rule{0.400pt}{1.100pt}}
\multiput(241.17,575.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(244.61,569.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(243.17,571.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(247.61,564.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(246.17,566.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(250.17,558){\rule{0.400pt}{1.100pt}}
\multiput(249.17,560.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(252.61,554.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(251.17,556.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(255.17,547){\rule{0.400pt}{1.300pt}}
\multiput(254.17,550.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(257.61,543.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(256.17,545.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(260.61,538.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(259.17,540.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(263.17,532){\rule{0.400pt}{1.100pt}}
\multiput(262.17,534.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(265.61,528.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(264.17,530.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(268.61,523.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(267.17,525.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(271.17,517){\rule{0.400pt}{1.100pt}}
\multiput(270.17,519.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(273.61,513.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(272.17,515.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(276.61,508.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(275.17,510.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(279.17,501){\rule{0.400pt}{1.100pt}}
\multiput(278.17,503.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(281.61,497.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(280.17,499.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(284.61,492.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(283.17,494.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(287.17,486){\rule{0.400pt}{1.100pt}}
\multiput(286.17,488.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(289.61,482.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(288.17,484.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(292.17,476){\rule{0.400pt}{1.100pt}}
\multiput(291.17,478.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(294.61,472.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(293.17,474.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(297.61,467.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(296.17,469.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(300.17,460){\rule{0.400pt}{1.300pt}}
\multiput(299.17,463.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(302.61,456.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(301.17,458.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(305.61,451.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(304.17,453.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(308.17,445){\rule{0.400pt}{1.100pt}}
\multiput(307.17,447.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(310.61,441.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(309.17,443.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(313.61,436.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(312.17,438.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(316.17,430){\rule{0.400pt}{1.100pt}}
\multiput(315.17,432.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(318.61,426.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(317.17,428.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(321.61,421.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(320.17,423.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(324.17,414){\rule{0.400pt}{1.300pt}}
\multiput(323.17,417.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(326.61,410.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(325.17,412.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(329.17,404){\rule{0.400pt}{1.100pt}}
\multiput(328.17,406.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(331.61,400.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(330.17,402.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(334.61,395.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(333.17,397.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(337.17,389){\rule{0.400pt}{1.100pt}}
\multiput(336.17,391.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(339.61,385.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(338.17,387.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(342.61,380.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(341.17,382.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(345.17,373){\rule{0.400pt}{1.300pt}}
\multiput(344.17,376.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(347.61,369.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(346.17,371.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(350,366.67){\rule{0.723pt}{0.400pt}}
\multiput(350.00,367.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(358,366.67){\rule{0.723pt}{0.400pt}}
\multiput(358.00,366.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(353.0,367.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(366,367.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,368.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(374,368.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.0,369.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(384,369.67){\rule{0.723pt}{0.400pt}}
\multiput(384.00,369.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376.0,370.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(392,370.67){\rule{0.723pt}{0.400pt}}
\multiput(392.00,370.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(387.0,371.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(400,371.67){\rule{0.723pt}{0.400pt}}
\multiput(400.00,371.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395.0,372.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(411,372.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403.0,373.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(419,373.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,374.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(427,374.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,375.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(435,375.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.0,376.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(445,376.67){\rule{0.723pt}{0.400pt}}
\multiput(445.00,376.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437.0,377.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(453,377.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,377.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(448.0,378.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(461,378.67){\rule{0.723pt}{0.400pt}}
\multiput(461.00,378.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456.0,379.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(472,379.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,380.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(479,380.67){\rule{0.723pt}{0.400pt}}
\multiput(479.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474.0,381.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(487,381.67){\rule{0.723pt}{0.400pt}}
\multiput(487.00,381.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482.0,382.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(498,382.67){\rule{0.723pt}{0.400pt}}
\multiput(498.00,382.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(490.0,383.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(506,383.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(501.0,384.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(514,384.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,384.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.0,385.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(524,385.67){\rule{0.723pt}{0.400pt}}
\multiput(524.00,385.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(516.0,386.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(532,386.67){\rule{0.723pt}{0.400pt}}
\multiput(532.00,386.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(527.0,387.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(540,387.67){\rule{0.723pt}{0.400pt}}
\multiput(540.00,387.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(535.0,388.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(551,388.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,388.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543.0,389.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(559,389.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.0,390.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(567,390.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,390.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561.0,391.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(577,391.67){\rule{0.723pt}{0.400pt}}
\multiput(577.00,391.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(569.0,392.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(585,392.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(580.0,393.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(593,393.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,393.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588.0,394.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(604,394.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.0,395.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(612,395.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,395.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606.0,396.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(620,396.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,396.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614.0,397.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(630,397.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,397.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622.0,398.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(638,398.67){\rule{0.723pt}{0.400pt}}
\multiput(638.00,398.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(633.0,399.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(646,399.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,399.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(641.0,400.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(657,400.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,400.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649.0,401.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(665,401.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659.0,402.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(672,402.67){\rule{0.723pt}{0.400pt}}
\multiput(672.00,402.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(667.0,403.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(683,403.67){\rule{0.723pt}{0.400pt}}
\multiput(683.00,403.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(675.0,404.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(691,404.67){\rule{0.723pt}{0.400pt}}
\multiput(691.00,404.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(686.0,405.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(699,405.67){\rule{0.723pt}{0.400pt}}
\multiput(699.00,405.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(694.0,406.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(709,406.67){\rule{0.723pt}{0.400pt}}
\multiput(709.00,406.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(702.0,407.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(717,407.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,407.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(712.0,408.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(725,408.67){\rule{0.723pt}{0.400pt}}
\multiput(725.00,408.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720.0,409.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(736,409.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,409.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(728.0,410.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(744,410.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739.0,411.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(752,411.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,411.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746.0,412.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(762,412.67){\rule{0.723pt}{0.400pt}}
\multiput(762.00,412.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(754.0,413.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(770,413.67){\rule{0.723pt}{0.400pt}}
\multiput(770.00,413.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(765.0,414.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(781,413.17){\rule{0.482pt}{0.400pt}}
\multiput(781.00,414.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,411.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,412.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786,410.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,411.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789,409.17){\rule{0.482pt}{0.400pt}}
\multiput(789.00,410.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,407.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,408.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,406.67){\rule{0.723pt}{0.400pt}}
\multiput(794.00,407.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(797,405.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,406.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,403.67){\rule{0.723pt}{0.400pt}}
\multiput(799.00,404.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(802,402.17){\rule{0.700pt}{0.400pt}}
\multiput(802.00,403.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(805,400.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,399.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,400.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,398.17){\rule{0.700pt}{0.400pt}}
\multiput(810.00,399.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(813,396.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,395.67){\rule{0.723pt}{0.400pt}}
\multiput(815.00,396.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(818,394.17){\rule{0.482pt}{0.400pt}}
\multiput(818.00,395.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,392.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,393.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823,391.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,392.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,389.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,390.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,388.67){\rule{0.723pt}{0.400pt}}
\multiput(828.00,389.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(831,387.17){\rule{0.700pt}{0.400pt}}
\multiput(831.00,388.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(834,385.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,384.67){\rule{0.723pt}{0.400pt}}
\multiput(836.00,385.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(839,383.17){\rule{0.700pt}{0.400pt}}
\multiput(839.00,384.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(842,381.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,380.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,381.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847,379.17){\rule{0.700pt}{0.400pt}}
\multiput(847.00,380.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(850,377.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,376.17){\rule{0.700pt}{0.400pt}}
\multiput(852.00,377.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(855,374.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857,373.67){\rule{0.723pt}{0.400pt}}
\multiput(857.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(860,372.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,373.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863,370.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,369.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,370.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868,368.17){\rule{0.700pt}{0.400pt}}
\multiput(868.00,369.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(871,366.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,365.17){\rule{0.700pt}{0.400pt}}
\multiput(873.00,366.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(876,363.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,364.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879,362.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,363.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,361.17){\rule{0.700pt}{0.400pt}}
\multiput(881.00,362.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(884,359.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,360.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(887,358.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(889,357.17){\rule{0.700pt}{0.400pt}}
\multiput(889.00,358.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(892,355.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894,354.17){\rule{0.700pt}{0.400pt}}
\multiput(894.00,355.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(897,352.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,353.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,351.67){\rule{0.482pt}{0.400pt}}
\multiput(900.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,350.17){\rule{0.700pt}{0.400pt}}
\multiput(902.00,351.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(905,348.67){\rule{0.723pt}{0.400pt}}
\multiput(905.00,349.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(908,347.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910,346.17){\rule{0.700pt}{0.400pt}}
\multiput(910.00,347.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(913,344.67){\rule{0.723pt}{0.400pt}}
\multiput(913.00,345.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(916,343.67){\rule{0.482pt}{0.400pt}}
\multiput(916.00,344.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(918,342.17){\rule{0.700pt}{0.400pt}}
\multiput(918.00,343.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(921,340.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,341.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924,339.17){\rule{0.482pt}{0.400pt}}
\multiput(924.00,340.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,337.67){\rule{0.723pt}{0.400pt}}
\multiput(926.00,338.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929,336.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(931,335.17){\rule{0.700pt}{0.400pt}}
\multiput(931.00,336.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(934,333.67){\rule{0.723pt}{0.400pt}}
\multiput(934.00,334.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(937,332.67){\rule{0.482pt}{0.400pt}}
\multiput(937.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(939,331.17){\rule{0.700pt}{0.400pt}}
\multiput(939.00,332.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(942,329.67){\rule{0.723pt}{0.400pt}}
\multiput(942.00,330.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(945,328.17){\rule{0.482pt}{0.400pt}}
\multiput(945.00,329.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(947,326.67){\rule{0.723pt}{0.400pt}}
\multiput(947.00,327.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(950,325.67){\rule{0.723pt}{0.400pt}}
\multiput(950.00,326.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(953,324.17){\rule{0.482pt}{0.400pt}}
\multiput(953.00,325.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(955,322.67){\rule{0.723pt}{0.400pt}}
\multiput(955.00,323.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(958,321.67){\rule{0.723pt}{0.400pt}}
\multiput(958.00,322.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(961,320.17){\rule{0.482pt}{0.400pt}}
\multiput(961.00,321.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(963,318.67){\rule{0.723pt}{0.400pt}}
\multiput(963.00,319.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(966,317.17){\rule{0.482pt}{0.400pt}}
\multiput(966.00,318.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,315.67){\rule{0.723pt}{0.400pt}}
\multiput(968.00,316.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(971,314.67){\rule{0.723pt}{0.400pt}}
\multiput(971.00,315.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(974,313.17){\rule{0.482pt}{0.400pt}}
\multiput(974.00,314.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(976,311.67){\rule{0.723pt}{0.400pt}}
\multiput(976.00,312.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(979,310.67){\rule{0.723pt}{0.400pt}}
\multiput(979.00,311.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(982,309.17){\rule{0.482pt}{0.400pt}}
\multiput(982.00,310.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(984,307.67){\rule{0.723pt}{0.400pt}}
\multiput(984.00,308.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(987,306.67){\rule{0.723pt}{0.400pt}}
\multiput(987.00,307.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(990,305.17){\rule{0.482pt}{0.400pt}}
\multiput(990.00,306.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,303.67){\rule{0.723pt}{0.400pt}}
\multiput(992.00,304.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(995,302.17){\rule{0.700pt}{0.400pt}}
\multiput(995.00,303.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(998,300.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,301.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000,299.67){\rule{0.723pt}{0.400pt}}
\multiput(1000.00,300.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1003,298.17){\rule{0.700pt}{0.400pt}}
\multiput(1003.00,299.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1006,296.67){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,297.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008,295.67){\rule{0.723pt}{0.400pt}}
\multiput(1008.00,296.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1011,294.17){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,295.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013,292.67){\rule{0.723pt}{0.400pt}}
\multiput(1013.00,293.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1016,291.17){\rule{0.700pt}{0.400pt}}
\multiput(1016.00,292.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1019,289.67){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,290.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1021,288.67){\rule{0.723pt}{0.400pt}}
\multiput(1021.00,289.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1024,287.17){\rule{0.700pt}{0.400pt}}
\multiput(1024.00,288.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1027,285.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029,284.67){\rule{0.723pt}{0.400pt}}
\multiput(1029.00,285.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1032,283.17){\rule{0.700pt}{0.400pt}}
\multiput(1032.00,284.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1035,281.67){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,282.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037,280.67){\rule{0.723pt}{0.400pt}}
\multiput(1037.00,281.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1040,279.17){\rule{0.700pt}{0.400pt}}
\multiput(1040.00,280.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1043,277.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045,276.17){\rule{0.700pt}{0.400pt}}
\multiput(1045.00,277.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1048,274.67){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,275.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1050,273.67){\rule{0.723pt}{0.400pt}}
\multiput(1050.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1053,272.17){\rule{0.700pt}{0.400pt}}
\multiput(1053.00,273.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1056,270.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,269.67){\rule{0.723pt}{0.400pt}}
\multiput(1058.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1061,268.17){\rule{0.700pt}{0.400pt}}
\multiput(1061.00,269.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1064,266.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,267.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066,265.17){\rule{0.700pt}{0.400pt}}
\multiput(1066.00,266.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1069,263.67){\rule{0.723pt}{0.400pt}}
\multiput(1069.00,264.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1072,262.67){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,263.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074,261.17){\rule{0.700pt}{0.400pt}}
\multiput(1074.00,262.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1077,259.67){\rule{0.723pt}{0.400pt}}
\multiput(1077.00,260.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1080,258.67){\rule{0.482pt}{0.400pt}}
\multiput(1080.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082,257.17){\rule{0.700pt}{0.400pt}}
\multiput(1082.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1085,255.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,254.17){\rule{0.700pt}{0.400pt}}
\multiput(1087.00,255.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1090,252.67){\rule{0.723pt}{0.400pt}}
\multiput(1090.00,253.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1093,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,252.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1095,250.17){\rule{0.700pt}{0.400pt}}
\multiput(1095.00,251.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1098,248.67){\rule{0.723pt}{0.400pt}}
\multiput(1098.00,249.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1101,247.67){\rule{0.482pt}{0.400pt}}
\multiput(1101.00,248.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103,246.17){\rule{0.700pt}{0.400pt}}
\multiput(1103.00,247.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1106,244.67){\rule{0.723pt}{0.400pt}}
\multiput(1106.00,245.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1109,243.67){\rule{0.482pt}{0.400pt}}
\multiput(1109.00,244.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1111,242.17){\rule{0.700pt}{0.400pt}}
\multiput(1111.00,243.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1114,240.67){\rule{0.723pt}{0.400pt}}
\multiput(1114.00,241.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1117,239.17){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,240.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119,237.67){\rule{0.723pt}{0.400pt}}
\multiput(1119.00,238.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122,236.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124,235.17){\rule{0.700pt}{0.400pt}}
\multiput(1124.00,236.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1127,233.67){\rule{0.723pt}{0.400pt}}
\multiput(1127.00,234.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1130,232.67){\rule{0.482pt}{0.400pt}}
\multiput(1130.00,233.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1132,231.17){\rule{0.700pt}{0.400pt}}
\multiput(1132.00,232.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1135,229.67){\rule{0.723pt}{0.400pt}}
\multiput(1135.00,230.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1138,228.17){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,229.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140,226.67){\rule{0.723pt}{0.400pt}}
\multiput(1140.00,227.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1143,225.67){\rule{0.723pt}{0.400pt}}
\multiput(1143.00,226.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1146,224.17){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,225.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148,222.67){\rule{0.723pt}{0.400pt}}
\multiput(1148.00,223.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1151,221.67){\rule{0.723pt}{0.400pt}}
\multiput(1151.00,222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1154,220.17){\rule{0.482pt}{0.400pt}}
\multiput(1154.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156,218.67){\rule{0.723pt}{0.400pt}}
\multiput(1156.00,219.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1159,217.67){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,218.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161,216.17){\rule{0.700pt}{0.400pt}}
\multiput(1161.00,217.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1164,214.67){\rule{0.723pt}{0.400pt}}
\multiput(1164.00,215.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1167,213.17){\rule{0.482pt}{0.400pt}}
\multiput(1167.00,214.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1169,211.67){\rule{0.723pt}{0.400pt}}
\multiput(1169.00,212.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1172,210.67){\rule{0.723pt}{0.400pt}}
\multiput(1172.00,211.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1175,209.17){\rule{0.482pt}{0.400pt}}
\multiput(1175.00,210.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1177,207.67){\rule{0.723pt}{0.400pt}}
\multiput(1177.00,208.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1180,206.67){\rule{0.723pt}{0.400pt}}
\multiput(1180.00,207.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1183,205.17){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,206.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1185,203.67){\rule{0.723pt}{0.400pt}}
\multiput(1185.00,204.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1188,202.17){\rule{0.700pt}{0.400pt}}
\multiput(1188.00,203.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1191,200.67){\rule{0.482pt}{0.400pt}}
\multiput(1191.00,201.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193,199.67){\rule{0.723pt}{0.400pt}}
\multiput(1193.00,200.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1196,198.17){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,199.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1198,196.67){\rule{0.723pt}{0.400pt}}
\multiput(1198.00,197.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1201,195.67){\rule{0.723pt}{0.400pt}}
\multiput(1201.00,196.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1204,194.17){\rule{0.482pt}{0.400pt}}
\multiput(1204.00,195.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1206,193.67){\rule{0.723pt}{0.400pt}}
\multiput(1206.00,193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1209.61,195.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1208.17,195.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1212.17,199){\rule{0.400pt}{0.900pt}}
\multiput(1211.17,199.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1214.61,203.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1213.17,203.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1217.61,207.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1216.17,207.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1220.17,211){\rule{0.400pt}{0.900pt}}
\multiput(1219.17,211.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1222.61,215.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1221.17,215.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1225.61,219.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1224.17,219.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1228.17,223){\rule{0.400pt}{0.900pt}}
\multiput(1227.17,223.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1230.61,227.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1229.17,227.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1233.17,231){\rule{0.400pt}{0.900pt}}
\multiput(1232.17,231.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1235.61,235.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1234.17,235.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1238.61,239.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1237.17,239.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1241.17,243){\rule{0.400pt}{0.900pt}}
\multiput(1240.17,243.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1243.61,247.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1242.17,247.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1246.61,251.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1245.17,251.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1249.17,255){\rule{0.400pt}{0.900pt}}
\multiput(1248.17,255.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1251.61,259.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1250.17,259.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1254.61,263.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1253.17,263.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1257.17,267){\rule{0.400pt}{0.900pt}}
\multiput(1256.17,267.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1259.61,271.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1258.17,271.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1262.61,276.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1261.17,276.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1265.17,280){\rule{0.400pt}{0.900pt}}
\multiput(1264.17,280.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1267.61,284.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1266.17,284.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1270.17,288){\rule{0.400pt}{0.900pt}}
\multiput(1269.17,288.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1272.61,292.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1271.17,292.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1275.61,296.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1274.17,296.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1278.17,300){\rule{0.400pt}{0.900pt}}
\multiput(1277.17,300.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1280.61,304.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1279.17,304.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1283.61,308.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1282.17,308.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1286.17,312){\rule{0.400pt}{0.900pt}}
\multiput(1285.17,312.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1288.61,316.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1287.17,316.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1291.61,320.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1290.17,320.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1294.17,324){\rule{0.400pt}{0.900pt}}
\multiput(1293.17,324.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1296.61,328.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1295.17,328.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1299.61,332.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1298.17,332.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1302.17,336){\rule{0.400pt}{0.900pt}}
\multiput(1301.17,336.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1304.61,340.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1303.17,340.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1307.17,344){\rule{0.400pt}{0.900pt}}
\multiput(1306.17,344.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1309.61,348.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1308.17,348.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1312.61,352.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1311.17,352.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1315.17,356){\rule{0.400pt}{1.100pt}}
\multiput(1314.17,356.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1317.61,361.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1316.17,361.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1320.61,365.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1319.17,365.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1323.17,369){\rule{0.400pt}{0.900pt}}
\multiput(1322.17,369.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1325.61,373.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1324.17,373.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1328.61,377.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1327.17,377.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1331.17,381){\rule{0.400pt}{0.900pt}}
\multiput(1330.17,381.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1333.61,385.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1332.17,385.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1336.61,389.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1335.17,389.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1339.17,393){\rule{0.400pt}{0.900pt}}
\multiput(1338.17,393.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1341.61,397.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1340.17,397.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1344.17,401){\rule{0.400pt}{0.900pt}}
\multiput(1343.17,401.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1346.61,405.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1345.17,405.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1349.61,409.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1348.17,409.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1352.17,413){\rule{0.400pt}{0.900pt}}
\multiput(1351.17,413.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1354.61,417.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1353.17,417.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1357.61,421.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1356.17,421.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1360.17,425){\rule{0.400pt}{0.900pt}}
\multiput(1359.17,425.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1362.61,429.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1361.17,429.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1365.61,433.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1364.17,433.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1368.17,437){\rule{0.400pt}{0.900pt}}
\multiput(1367.17,437.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1370.61,441.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1369.17,441.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1373.61,446.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1372.17,446.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1376.17,450){\rule{0.400pt}{0.900pt}}
\multiput(1375.17,450.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1378.61,454.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1377.17,454.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1381.17,458){\rule{0.400pt}{0.900pt}}
\multiput(1380.17,458.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1383.61,462.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1382.17,462.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1386.61,466.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1385.17,466.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1389.17,470){\rule{0.400pt}{0.900pt}}
\multiput(1388.17,470.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1391.61,474.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1390.17,474.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1394.61,478.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1393.17,478.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1397.17,482){\rule{0.400pt}{0.900pt}}
\multiput(1396.17,482.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1399.61,486.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1398.17,486.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1402.61,490.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1401.17,490.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1405.17,494){\rule{0.400pt}{0.900pt}}
\multiput(1404.17,494.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1407.61,498.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1406.17,498.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1410.61,502.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1409.17,502.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1413.17,506){\rule{0.400pt}{0.900pt}}
\multiput(1412.17,506.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1415.61,510.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1414.17,510.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1418.17,514){\rule{0.400pt}{0.900pt}}
\multiput(1417.17,514.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1420.61,518.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1419.17,518.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1423.61,522.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1422.17,522.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1426.17,526){\rule{0.400pt}{0.900pt}}
\multiput(1425.17,526.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1428.61,530.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1427.17,530.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1431.61,535.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1430.17,535.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1434.17,539){\rule{0.400pt}{0.900pt}}
\multiput(1433.17,539.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1436.61,543.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1435.17,543.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(773.0,415.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(120,762){\usebox{\plotpoint}}
\put(120,760.17){\rule{0.700pt}{0.400pt}}
\multiput(120.00,761.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(123,758.17){\rule{0.482pt}{0.400pt}}
\multiput(123.00,759.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(125.00,756.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(125.00,757.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(128,753.17){\rule{0.700pt}{0.400pt}}
\multiput(128.00,754.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(131,751.17){\rule{0.482pt}{0.400pt}}
\multiput(131.00,752.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(133,749.17){\rule{0.700pt}{0.400pt}}
\multiput(133.00,750.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(136,747.17){\rule{0.700pt}{0.400pt}}
\multiput(136.00,748.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(139.17,744){\rule{0.400pt}{0.700pt}}
\multiput(138.17,745.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(141,742.17){\rule{0.700pt}{0.400pt}}
\multiput(141.00,743.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(144,740.17){\rule{0.482pt}{0.400pt}}
\multiput(144.00,741.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,738.17){\rule{0.700pt}{0.400pt}}
\multiput(146.00,739.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(149,736.17){\rule{0.700pt}{0.400pt}}
\multiput(149.00,737.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(152,734.17){\rule{0.482pt}{0.400pt}}
\multiput(152.00,735.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(154.00,732.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(154.00,733.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(157,729.17){\rule{0.700pt}{0.400pt}}
\multiput(157.00,730.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(160,727.17){\rule{0.482pt}{0.400pt}}
\multiput(160.00,728.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(162,725.17){\rule{0.700pt}{0.400pt}}
\multiput(162.00,726.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(165,723.17){\rule{0.700pt}{0.400pt}}
\multiput(165.00,724.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(168,721.17){\rule{0.482pt}{0.400pt}}
\multiput(168.00,722.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(170,719.17){\rule{0.700pt}{0.400pt}}
\multiput(170.00,720.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(173,717.17){\rule{0.700pt}{0.400pt}}
\multiput(173.00,718.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(176.17,714){\rule{0.400pt}{0.700pt}}
\multiput(175.17,715.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(178,712.17){\rule{0.700pt}{0.400pt}}
\multiput(178.00,713.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(181,710.17){\rule{0.482pt}{0.400pt}}
\multiput(181.00,711.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(183,708.17){\rule{0.700pt}{0.400pt}}
\multiput(183.00,709.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(186,706.17){\rule{0.700pt}{0.400pt}}
\multiput(186.00,707.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(189,704.17){\rule{0.482pt}{0.400pt}}
\multiput(189.00,705.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(191,702.17){\rule{0.700pt}{0.400pt}}
\multiput(191.00,703.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(194,700.17){\rule{0.700pt}{0.400pt}}
\multiput(194.00,701.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(197,698.17){\rule{0.482pt}{0.400pt}}
\multiput(197.00,699.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(199,696.17){\rule{0.700pt}{0.400pt}}
\multiput(199.00,697.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(202,694.17){\rule{0.700pt}{0.400pt}}
\multiput(202.00,695.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(205,692.17){\rule{0.482pt}{0.400pt}}
\multiput(205.00,693.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(207,690.17){\rule{0.700pt}{0.400pt}}
\multiput(207.00,691.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(210,688.17){\rule{0.700pt}{0.400pt}}
\multiput(210.00,689.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(213,686.17){\rule{0.482pt}{0.400pt}}
\multiput(213.00,687.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(215,684.17){\rule{0.700pt}{0.400pt}}
\multiput(215.00,685.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(218,682.17){\rule{0.482pt}{0.400pt}}
\multiput(218.00,683.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(220,680.17){\rule{0.700pt}{0.400pt}}
\multiput(220.00,681.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(223,678.17){\rule{0.700pt}{0.400pt}}
\multiput(223.00,679.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(226,676.17){\rule{0.482pt}{0.400pt}}
\multiput(226.00,677.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,674.17){\rule{0.700pt}{0.400pt}}
\multiput(228.00,675.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(231,672.17){\rule{0.700pt}{0.400pt}}
\multiput(231.00,673.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(234,670.17){\rule{0.482pt}{0.400pt}}
\multiput(234.00,671.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,668.17){\rule{0.700pt}{0.400pt}}
\multiput(236.00,669.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(239,666.17){\rule{0.700pt}{0.400pt}}
\multiput(239.00,667.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(242,664.17){\rule{0.482pt}{0.400pt}}
\multiput(242.00,665.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,662.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,663.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(247,660.17){\rule{0.700pt}{0.400pt}}
\multiput(247.00,661.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(250,658.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,659.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,657.17){\rule{0.700pt}{0.400pt}}
\multiput(252.00,658.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(255,655.17){\rule{0.482pt}{0.400pt}}
\multiput(255.00,656.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,653.17){\rule{0.700pt}{0.400pt}}
\multiput(257.00,654.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(260,651.17){\rule{0.700pt}{0.400pt}}
\multiput(260.00,652.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(263,649.17){\rule{0.482pt}{0.400pt}}
\multiput(263.00,650.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,647.17){\rule{0.700pt}{0.400pt}}
\multiput(265.00,648.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(268,645.17){\rule{0.700pt}{0.400pt}}
\multiput(268.00,646.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(271,643.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,644.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,642.17){\rule{0.700pt}{0.400pt}}
\multiput(273.00,643.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(276,640.17){\rule{0.700pt}{0.400pt}}
\multiput(276.00,641.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(279,638.17){\rule{0.482pt}{0.400pt}}
\multiput(279.00,639.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,636.17){\rule{0.700pt}{0.400pt}}
\multiput(281.00,637.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(284,634.17){\rule{0.700pt}{0.400pt}}
\multiput(284.00,635.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287,632.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,633.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,631.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,632.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(292,629.17){\rule{0.482pt}{0.400pt}}
\multiput(292.00,630.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,627.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,628.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(297,625.17){\rule{0.700pt}{0.400pt}}
\multiput(297.00,626.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(300,623.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,622.17){\rule{0.700pt}{0.400pt}}
\multiput(302.00,623.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(305,620.17){\rule{0.700pt}{0.400pt}}
\multiput(305.00,621.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(308,618.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,619.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,616.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,617.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,615.17){\rule{0.700pt}{0.400pt}}
\multiput(313.00,616.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(316,613.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,614.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,611.17){\rule{0.700pt}{0.400pt}}
\multiput(318.00,612.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(321,609.67){\rule{0.723pt}{0.400pt}}
\multiput(321.00,610.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(324,608.17){\rule{0.482pt}{0.400pt}}
\multiput(324.00,609.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,606.17){\rule{0.700pt}{0.400pt}}
\multiput(326.00,607.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(329,604.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,605.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,603.17){\rule{0.700pt}{0.400pt}}
\multiput(331.00,604.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(334,601.17){\rule{0.700pt}{0.400pt}}
\multiput(334.00,602.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(337,599.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,600.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,597.67){\rule{0.723pt}{0.400pt}}
\multiput(339.00,598.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(342,596.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,597.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,594.17){\rule{0.482pt}{0.400pt}}
\multiput(345.00,595.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,592.67){\rule{0.723pt}{0.400pt}}
\multiput(347.00,593.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(350,591.17){\rule{0.700pt}{0.400pt}}
\multiput(350.00,592.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(353,589.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,590.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,588.17){\rule{0.700pt}{0.400pt}}
\multiput(355.00,589.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(358,586.17){\rule{0.700pt}{0.400pt}}
\multiput(358.00,587.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(361,584.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,585.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,583.17){\rule{0.700pt}{0.400pt}}
\multiput(363.00,584.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(366,581.17){\rule{0.482pt}{0.400pt}}
\multiput(366.00,582.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,579.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,580.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371,578.17){\rule{0.700pt}{0.400pt}}
\multiput(371.00,579.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(374,576.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,577.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,575.17){\rule{0.700pt}{0.400pt}}
\multiput(376.00,576.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(379,573.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,574.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(382,572.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,573.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,570.17){\rule{0.700pt}{0.400pt}}
\multiput(384.00,571.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(387,568.67){\rule{0.723pt}{0.400pt}}
\multiput(387.00,569.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390,567.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,568.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,565.67){\rule{0.723pt}{0.400pt}}
\multiput(392.00,566.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395,564.17){\rule{0.700pt}{0.400pt}}
\multiput(395.00,565.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(398,562.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,563.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,561.17){\rule{0.700pt}{0.400pt}}
\multiput(400.00,562.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(403,559.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,560.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,558.17){\rule{0.700pt}{0.400pt}}
\multiput(405.00,559.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(408,556.67){\rule{0.723pt}{0.400pt}}
\multiput(408.00,557.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(411,555.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,556.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,553.67){\rule{0.723pt}{0.400pt}}
\multiput(413.00,554.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(416,552.17){\rule{0.700pt}{0.400pt}}
\multiput(416.00,553.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(419,550.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,551.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,549.17){\rule{0.700pt}{0.400pt}}
\multiput(421.00,550.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(424,547.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,548.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,546.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,547.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,544.67){\rule{0.723pt}{0.400pt}}
\multiput(429.00,545.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(432,543.67){\rule{0.723pt}{0.400pt}}
\multiput(432.00,544.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(435,542.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,543.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,540.67){\rule{0.723pt}{0.400pt}}
\multiput(437.00,541.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(440,539.17){\rule{0.482pt}{0.400pt}}
\multiput(440.00,540.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(442,537.67){\rule{0.723pt}{0.400pt}}
\multiput(442.00,538.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(445,536.67){\rule{0.723pt}{0.400pt}}
\multiput(445.00,537.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(448,535.17){\rule{0.482pt}{0.400pt}}
\multiput(448.00,536.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,533.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,534.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,532.17){\rule{0.700pt}{0.400pt}}
\multiput(453.00,533.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(456,530.67){\rule{0.482pt}{0.400pt}}
\multiput(456.00,531.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,529.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,530.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,528.17){\rule{0.700pt}{0.400pt}}
\multiput(461.00,529.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(464,526.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,527.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,525.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,526.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(469,524.17){\rule{0.700pt}{0.400pt}}
\multiput(469.00,525.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(472,522.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,523.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,521.67){\rule{0.723pt}{0.400pt}}
\multiput(474.00,522.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(477,520.17){\rule{0.482pt}{0.400pt}}
\multiput(477.00,521.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,518.67){\rule{0.723pt}{0.400pt}}
\multiput(479.00,519.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482,517.67){\rule{0.723pt}{0.400pt}}
\multiput(482.00,518.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(485,516.17){\rule{0.482pt}{0.400pt}}
\multiput(485.00,517.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,514.67){\rule{0.723pt}{0.400pt}}
\multiput(487.00,515.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(490,513.67){\rule{0.723pt}{0.400pt}}
\multiput(490.00,514.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(493,512.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,511.17){\rule{0.700pt}{0.400pt}}
\multiput(495.00,512.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(498,509.67){\rule{0.723pt}{0.400pt}}
\multiput(498.00,510.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(501,508.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,507.17){\rule{0.700pt}{0.400pt}}
\multiput(503.00,508.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(506,505.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,506.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,504.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,503.67){\rule{0.723pt}{0.400pt}}
\multiput(511.00,504.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,502.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,501.17){\rule{0.700pt}{0.400pt}}
\multiput(516.00,502.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(519,499.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,500.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522,498.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,497.67){\rule{0.723pt}{0.400pt}}
\multiput(524.00,498.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(527,496.67){\rule{0.723pt}{0.400pt}}
\multiput(527.00,497.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(530,495.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,496.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,493.67){\rule{0.723pt}{0.400pt}}
\multiput(532.00,494.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(535,492.67){\rule{0.723pt}{0.400pt}}
\multiput(535.00,493.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(538,491.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,492.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,490.67){\rule{0.723pt}{0.400pt}}
\multiput(540.00,491.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(543,489.67){\rule{0.723pt}{0.400pt}}
\multiput(543.00,490.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(546,488.17){\rule{0.482pt}{0.400pt}}
\multiput(546.00,489.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,486.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,487.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,485.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,486.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,484.67){\rule{0.723pt}{0.400pt}}
\multiput(553.00,485.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556,483.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,484.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(559,482.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,483.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,481.67){\rule{0.723pt}{0.400pt}}
\multiput(561.00,482.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(564,480.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,481.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567,479.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,478.67){\rule{0.723pt}{0.400pt}}
\multiput(569.00,479.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(572,477.17){\rule{0.700pt}{0.400pt}}
\multiput(572.00,478.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(575,475.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,474.67){\rule{0.723pt}{0.400pt}}
\multiput(577.00,475.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(580,473.67){\rule{0.723pt}{0.400pt}}
\multiput(580.00,474.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(583,472.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,471.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,472.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,470.67){\rule{0.723pt}{0.400pt}}
\multiput(588.00,471.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(591,469.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,468.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(596,467.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,468.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(598,466.67){\rule{0.723pt}{0.400pt}}
\multiput(598.00,467.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(601,465.67){\rule{0.723pt}{0.400pt}}
\multiput(601.00,466.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(604,464.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,463.67){\rule{0.723pt}{0.400pt}}
\multiput(606.00,464.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(609,462.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,463.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612,461.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,460.67){\rule{0.723pt}{0.400pt}}
\multiput(614.00,461.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617,459.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,460.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620,458.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,457.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,458.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,456.67){\rule{0.723pt}{0.400pt}}
\multiput(625.00,457.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630,455.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,456.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(633,454.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,453.67){\rule{0.723pt}{0.400pt}}
\multiput(635.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(638,452.67){\rule{0.723pt}{0.400pt}}
\multiput(638.00,453.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(641,451.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,450.67){\rule{0.723pt}{0.400pt}}
\multiput(643.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(646,449.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,450.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,448.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,449.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(628.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654,447.67){\rule{0.723pt}{0.400pt}}
\multiput(654.00,448.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(657,446.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,447.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,445.67){\rule{0.723pt}{0.400pt}}
\multiput(659.00,446.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(662,444.67){\rule{0.723pt}{0.400pt}}
\multiput(662.00,445.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(665,443.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.0,449.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(670,442.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,441.67){\rule{0.723pt}{0.400pt}}
\multiput(672.00,442.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(675,440.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,441.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(678,439.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.0,444.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(683,438.67){\rule{0.723pt}{0.400pt}}
\multiput(683.00,439.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(686,437.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,438.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,436.67){\rule{0.723pt}{0.400pt}}
\multiput(688.00,437.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(691,435.67){\rule{0.723pt}{0.400pt}}
\multiput(691.00,436.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(680.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(696,434.67){\rule{0.723pt}{0.400pt}}
\multiput(696.00,435.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(699,433.67){\rule{0.723pt}{0.400pt}}
\multiput(699.00,434.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(702,432.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,433.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(694.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(707,431.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,430.67){\rule{0.723pt}{0.400pt}}
\multiput(709.00,431.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(704.0,433.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(715,429.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,430.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,428.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,429.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(712.0,431.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(723,427.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,428.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,426.67){\rule{0.723pt}{0.400pt}}
\multiput(725.00,427.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(728,425.67){\rule{0.723pt}{0.400pt}}
\multiput(728.00,426.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720.0,429.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733,424.67){\rule{0.723pt}{0.400pt}}
\multiput(733.00,425.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(731.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(739,423.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,422.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,423.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(736.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(746,421.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,422.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,420.67){\rule{0.723pt}{0.400pt}}
\multiput(749.00,421.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(744.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754,419.67){\rule{0.723pt}{0.400pt}}
\multiput(754.00,420.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(752.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,418.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,417.67){\rule{0.723pt}{0.400pt}}
\multiput(762.00,418.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(757.0,420.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(768,416.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765.0,418.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(773,415.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,416.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(770.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(778,414.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,415.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783,413.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,414.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(781.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789,412.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,413.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,414.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(794,411.67){\rule{0.723pt}{0.400pt}}
\multiput(794.00,412.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(791.0,413.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(799,410.67){\rule{0.723pt}{0.400pt}}
\multiput(799.00,411.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(797.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(805,409.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802.0,411.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(810,408.67){\rule{0.723pt}{0.400pt}}
\multiput(810.00,409.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807.0,410.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(815,407.67){\rule{0.723pt}{0.400pt}}
\multiput(815.00,408.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(813.0,409.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(823,406.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,407.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(818.0,408.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(828,405.67){\rule{0.723pt}{0.400pt}}
\multiput(828.00,406.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836,404.67){\rule{0.723pt}{0.400pt}}
\multiput(836.00,405.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(831.0,406.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(842,403.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,404.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839.0,405.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(850,402.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844.0,404.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(857,401.67){\rule{0.723pt}{0.400pt}}
\multiput(857.00,402.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(852.0,403.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(865,400.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,401.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(860.0,402.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(873,399.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,400.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868.0,401.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(884,398.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,399.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876.0,400.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(894,397.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,398.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(887.0,399.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(908,396.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897.0,398.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(921,395.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,396.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910.0,397.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(942,394.67){\rule{0.723pt}{0.400pt}}
\multiput(942.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924.0,396.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1027,394.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945.0,395.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1048,395.67){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,395.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.0,396.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1061,396.67){\rule{0.723pt}{0.400pt}}
\multiput(1061.00,396.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1050.0,397.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1074,397.67){\rule{0.723pt}{0.400pt}}
\multiput(1074.00,397.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1064.0,398.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1085,398.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,398.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077.0,399.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1093,399.67){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,399.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087.0,400.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1103,400.67){\rule{0.723pt}{0.400pt}}
\multiput(1103.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1095.0,401.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1111,401.67){\rule{0.723pt}{0.400pt}}
\multiput(1111.00,401.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1106.0,402.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1119,402.67){\rule{0.723pt}{0.400pt}}
\multiput(1119.00,402.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1114.0,403.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1127,403.67){\rule{0.723pt}{0.400pt}}
\multiput(1127.00,403.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122.0,404.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1132,404.67){\rule{0.723pt}{0.400pt}}
\multiput(1132.00,404.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1130.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1140,405.67){\rule{0.723pt}{0.400pt}}
\multiput(1140.00,405.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1135.0,406.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1146,406.67){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1143.0,407.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1154,407.67){\rule{0.482pt}{0.400pt}}
\multiput(1154.00,407.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148.0,408.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1159,408.67){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156.0,409.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1164,409.67){\rule{0.723pt}{0.400pt}}
\multiput(1164.00,409.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1161.0,410.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1169,410.67){\rule{0.723pt}{0.400pt}}
\multiput(1169.00,410.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1167.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1175,411.67){\rule{0.482pt}{0.400pt}}
\multiput(1175.00,411.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1172.0,412.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1180,412.67){\rule{0.723pt}{0.400pt}}
\multiput(1180.00,412.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1177.0,413.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1185,413.67){\rule{0.723pt}{0.400pt}}
\multiput(1185.00,413.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1183.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1191,414.67){\rule{0.482pt}{0.400pt}}
\multiput(1191.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1188.0,415.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1196,415.67){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193.0,416.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1201,416.67){\rule{0.723pt}{0.400pt}}
\multiput(1201.00,416.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1204,417.67){\rule{0.482pt}{0.400pt}}
\multiput(1204.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1198.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1209,418.67){\rule{0.723pt}{0.400pt}}
\multiput(1209.00,418.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1206.0,419.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1214,419.67){\rule{0.723pt}{0.400pt}}
\multiput(1214.00,419.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1212.0,420.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220,420.67){\rule{0.482pt}{0.400pt}}
\multiput(1220.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222,421.67){\rule{0.723pt}{0.400pt}}
\multiput(1222.00,421.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1217.0,421.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1228,422.67){\rule{0.482pt}{0.400pt}}
\multiput(1228.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1230,423.67){\rule{0.723pt}{0.400pt}}
\multiput(1230.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1225.0,423.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1235,424.67){\rule{0.723pt}{0.400pt}}
\multiput(1235.00,424.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1238,425.67){\rule{0.723pt}{0.400pt}}
\multiput(1238.00,425.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1233.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1243,426.67){\rule{0.723pt}{0.400pt}}
\multiput(1243.00,426.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1246,427.67){\rule{0.723pt}{0.400pt}}
\multiput(1246.00,427.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1241.0,427.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1251,428.67){\rule{0.723pt}{0.400pt}}
\multiput(1251.00,428.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1254,429.67){\rule{0.723pt}{0.400pt}}
\multiput(1254.00,429.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1249.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1259,430.67){\rule{0.723pt}{0.400pt}}
\multiput(1259.00,430.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1262,431.67){\rule{0.723pt}{0.400pt}}
\multiput(1262.00,431.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1257.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267,432.67){\rule{0.723pt}{0.400pt}}
\multiput(1267.00,432.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1270,433.67){\rule{0.482pt}{0.400pt}}
\multiput(1270.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1272,434.67){\rule{0.723pt}{0.400pt}}
\multiput(1272.00,434.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1265.0,433.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1278,435.67){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,435.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280,436.67){\rule{0.723pt}{0.400pt}}
\multiput(1280.00,436.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1283,437.67){\rule{0.723pt}{0.400pt}}
\multiput(1283.00,437.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1286,438.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,436.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1291,439.67){\rule{0.723pt}{0.400pt}}
\multiput(1291.00,439.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1294,440.67){\rule{0.482pt}{0.400pt}}
\multiput(1294.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1296,441.67){\rule{0.723pt}{0.400pt}}
\multiput(1296.00,441.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1299,442.67){\rule{0.723pt}{0.400pt}}
\multiput(1299.00,442.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1288.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1304,443.67){\rule{0.723pt}{0.400pt}}
\multiput(1304.00,443.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1307,444.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,445.67){\rule{0.723pt}{0.400pt}}
\multiput(1309.00,445.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1312,446.67){\rule{0.723pt}{0.400pt}}
\multiput(1312.00,446.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1315,447.67){\rule{0.482pt}{0.400pt}}
\multiput(1315.00,447.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1320,448.67){\rule{0.723pt}{0.400pt}}
\multiput(1320.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1323,449.67){\rule{0.482pt}{0.400pt}}
\multiput(1323.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1325,450.67){\rule{0.723pt}{0.400pt}}
\multiput(1325.00,450.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1328,451.67){\rule{0.723pt}{0.400pt}}
\multiput(1328.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1331,452.67){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1333,453.67){\rule{0.723pt}{0.400pt}}
\multiput(1333.00,453.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1336,454.67){\rule{0.723pt}{0.400pt}}
\multiput(1336.00,454.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1339,455.67){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341,456.67){\rule{0.723pt}{0.400pt}}
\multiput(1341.00,456.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1317.0,449.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1346,457.67){\rule{0.723pt}{0.400pt}}
\multiput(1346.00,457.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1349,458.67){\rule{0.723pt}{0.400pt}}
\multiput(1349.00,458.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1352,459.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,459.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1354,460.67){\rule{0.723pt}{0.400pt}}
\multiput(1354.00,460.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1357,461.67){\rule{0.723pt}{0.400pt}}
\multiput(1357.00,461.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1360,462.67){\rule{0.482pt}{0.400pt}}
\multiput(1360.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1362,463.67){\rule{0.723pt}{0.400pt}}
\multiput(1362.00,463.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1365,464.67){\rule{0.723pt}{0.400pt}}
\multiput(1365.00,464.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1368,465.67){\rule{0.482pt}{0.400pt}}
\multiput(1368.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1370,466.67){\rule{0.723pt}{0.400pt}}
\multiput(1370.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1373,467.67){\rule{0.723pt}{0.400pt}}
\multiput(1373.00,467.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1376,468.67){\rule{0.482pt}{0.400pt}}
\multiput(1376.00,468.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1378,469.67){\rule{0.723pt}{0.400pt}}
\multiput(1378.00,469.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1381,470.67){\rule{0.482pt}{0.400pt}}
\multiput(1381.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1383,471.67){\rule{0.723pt}{0.400pt}}
\multiput(1383.00,471.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1386,472.67){\rule{0.723pt}{0.400pt}}
\multiput(1386.00,472.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1389,473.67){\rule{0.482pt}{0.400pt}}
\multiput(1389.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391,474.67){\rule{0.723pt}{0.400pt}}
\multiput(1391.00,474.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1394,476.17){\rule{0.700pt}{0.400pt}}
\multiput(1394.00,475.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1397,477.67){\rule{0.482pt}{0.400pt}}
\multiput(1397.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1399,478.67){\rule{0.723pt}{0.400pt}}
\multiput(1399.00,478.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1402,479.67){\rule{0.723pt}{0.400pt}}
\multiput(1402.00,479.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1405,480.67){\rule{0.482pt}{0.400pt}}
\multiput(1405.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1407,481.67){\rule{0.723pt}{0.400pt}}
\multiput(1407.00,481.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1410,482.67){\rule{0.723pt}{0.400pt}}
\multiput(1410.00,482.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1413,483.67){\rule{0.482pt}{0.400pt}}
\multiput(1413.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1415,484.67){\rule{0.723pt}{0.400pt}}
\multiput(1415.00,484.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1418,485.67){\rule{0.482pt}{0.400pt}}
\multiput(1418.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1420,487.17){\rule{0.700pt}{0.400pt}}
\multiput(1420.00,486.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1423,488.67){\rule{0.723pt}{0.400pt}}
\multiput(1423.00,488.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1426,489.67){\rule{0.482pt}{0.400pt}}
\multiput(1426.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1428,490.67){\rule{0.723pt}{0.400pt}}
\multiput(1428.00,490.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1431,491.67){\rule{0.723pt}{0.400pt}}
\multiput(1431.00,491.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1434,492.67){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1436,493.67){\rule{0.723pt}{0.400pt}}
\multiput(1436.00,493.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1344.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(120,762){\usebox{\plotpoint}}
\put(120,760.67){\rule{0.723pt}{0.400pt}}
\multiput(120.00,761.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(123,759.17){\rule{0.482pt}{0.400pt}}
\multiput(123.00,760.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(125,757.67){\rule{0.723pt}{0.400pt}}
\multiput(125.00,758.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(128,756.67){\rule{0.723pt}{0.400pt}}
\multiput(128.00,757.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(131,755.17){\rule{0.482pt}{0.400pt}}
\multiput(131.00,756.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(133,753.67){\rule{0.723pt}{0.400pt}}
\multiput(133.00,754.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(136,752.17){\rule{0.700pt}{0.400pt}}
\multiput(136.00,753.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(139,750.67){\rule{0.482pt}{0.400pt}}
\multiput(139.00,751.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(141,749.67){\rule{0.723pt}{0.400pt}}
\multiput(141.00,750.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(144,748.17){\rule{0.482pt}{0.400pt}}
\multiput(144.00,749.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(146,746.67){\rule{0.723pt}{0.400pt}}
\multiput(146.00,747.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(149,745.67){\rule{0.723pt}{0.400pt}}
\multiput(149.00,746.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(152,744.17){\rule{0.482pt}{0.400pt}}
\multiput(152.00,745.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(154,742.67){\rule{0.723pt}{0.400pt}}
\multiput(154.00,743.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(157,741.17){\rule{0.700pt}{0.400pt}}
\multiput(157.00,742.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(160,739.67){\rule{0.482pt}{0.400pt}}
\multiput(160.00,740.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(162,738.67){\rule{0.723pt}{0.400pt}}
\multiput(162.00,739.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(165,737.17){\rule{0.700pt}{0.400pt}}
\multiput(165.00,738.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(168,735.67){\rule{0.482pt}{0.400pt}}
\multiput(168.00,736.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(170,734.17){\rule{0.700pt}{0.400pt}}
\multiput(170.00,735.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(173,732.67){\rule{0.723pt}{0.400pt}}
\multiput(173.00,733.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(176,731.67){\rule{0.482pt}{0.400pt}}
\multiput(176.00,732.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(178,730.17){\rule{0.700pt}{0.400pt}}
\multiput(178.00,731.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(181,728.67){\rule{0.482pt}{0.400pt}}
\multiput(181.00,729.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(183,727.17){\rule{0.700pt}{0.400pt}}
\multiput(183.00,728.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(186,725.67){\rule{0.723pt}{0.400pt}}
\multiput(186.00,726.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(189,724.67){\rule{0.482pt}{0.400pt}}
\multiput(189.00,725.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191,723.17){\rule{0.700pt}{0.400pt}}
\multiput(191.00,724.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(194,721.67){\rule{0.723pt}{0.400pt}}
\multiput(194.00,722.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(197,720.17){\rule{0.482pt}{0.400pt}}
\multiput(197.00,721.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(199,718.67){\rule{0.723pt}{0.400pt}}
\multiput(199.00,719.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(202,717.67){\rule{0.723pt}{0.400pt}}
\multiput(202.00,718.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(205,716.17){\rule{0.482pt}{0.400pt}}
\multiput(205.00,717.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(207,714.67){\rule{0.723pt}{0.400pt}}
\multiput(207.00,715.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(210,713.67){\rule{0.723pt}{0.400pt}}
\multiput(210.00,714.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(213,712.17){\rule{0.482pt}{0.400pt}}
\multiput(213.00,713.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(215,710.67){\rule{0.723pt}{0.400pt}}
\multiput(215.00,711.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(218,709.17){\rule{0.482pt}{0.400pt}}
\multiput(218.00,710.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(220,707.67){\rule{0.723pt}{0.400pt}}
\multiput(220.00,708.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(223,706.67){\rule{0.723pt}{0.400pt}}
\multiput(223.00,707.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(226,705.17){\rule{0.482pt}{0.400pt}}
\multiput(226.00,706.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,703.67){\rule{0.723pt}{0.400pt}}
\multiput(228.00,704.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(231,702.17){\rule{0.700pt}{0.400pt}}
\multiput(231.00,703.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(234,700.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,701.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,699.67){\rule{0.723pt}{0.400pt}}
\multiput(236.00,700.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(239,698.17){\rule{0.700pt}{0.400pt}}
\multiput(239.00,699.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(242,696.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,697.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,695.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,696.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(247,693.67){\rule{0.723pt}{0.400pt}}
\multiput(247.00,694.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(250,692.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,693.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,691.17){\rule{0.700pt}{0.400pt}}
\multiput(252.00,692.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(255,689.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,690.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,688.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,689.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,687.17){\rule{0.700pt}{0.400pt}}
\multiput(260.00,688.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(263,685.67){\rule{0.482pt}{0.400pt}}
\multiput(263.00,686.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265,684.17){\rule{0.700pt}{0.400pt}}
\multiput(265.00,685.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(268,682.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,683.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271,681.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,682.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273,680.17){\rule{0.700pt}{0.400pt}}
\multiput(273.00,681.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(276,678.67){\rule{0.723pt}{0.400pt}}
\multiput(276.00,679.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279,677.17){\rule{0.482pt}{0.400pt}}
\multiput(279.00,678.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,675.67){\rule{0.723pt}{0.400pt}}
\multiput(281.00,676.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(284,674.67){\rule{0.723pt}{0.400pt}}
\multiput(284.00,675.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287,673.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,674.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,671.67){\rule{0.723pt}{0.400pt}}
\multiput(289.00,672.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292,670.17){\rule{0.482pt}{0.400pt}}
\multiput(292.00,671.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,668.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,669.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297,667.67){\rule{0.723pt}{0.400pt}}
\multiput(297.00,668.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300,666.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,667.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,664.67){\rule{0.723pt}{0.400pt}}
\multiput(302.00,665.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305,663.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,664.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308,662.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,663.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,660.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,661.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,659.17){\rule{0.700pt}{0.400pt}}
\multiput(313.00,660.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(316,657.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,658.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,656.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,657.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321,655.17){\rule{0.700pt}{0.400pt}}
\multiput(321.00,656.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(324,653.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,654.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,652.17){\rule{0.700pt}{0.400pt}}
\multiput(326.00,653.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(329,650.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,649.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,650.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334,648.17){\rule{0.700pt}{0.400pt}}
\multiput(334.00,649.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(337,646.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,647.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,645.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,646.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,643.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,644.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,642.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,643.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,641.17){\rule{0.700pt}{0.400pt}}
\multiput(347.00,642.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(350,639.67){\rule{0.723pt}{0.400pt}}
\multiput(350.00,640.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(353,638.17){\rule{0.482pt}{0.400pt}}
\multiput(353.00,639.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,636.67){\rule{0.723pt}{0.400pt}}
\multiput(355.00,637.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(358,635.67){\rule{0.723pt}{0.400pt}}
\multiput(358.00,636.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(361,634.17){\rule{0.482pt}{0.400pt}}
\multiput(361.00,635.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,632.67){\rule{0.723pt}{0.400pt}}
\multiput(363.00,633.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(366,631.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,630.17){\rule{0.700pt}{0.400pt}}
\multiput(368.00,631.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(371,628.67){\rule{0.723pt}{0.400pt}}
\multiput(371.00,629.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(374,627.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,628.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,625.67){\rule{0.723pt}{0.400pt}}
\multiput(376.00,626.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(379,624.67){\rule{0.723pt}{0.400pt}}
\multiput(379.00,625.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(382,623.17){\rule{0.482pt}{0.400pt}}
\multiput(382.00,624.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384,621.67){\rule{0.723pt}{0.400pt}}
\multiput(384.00,622.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(387,620.17){\rule{0.700pt}{0.400pt}}
\multiput(387.00,621.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(390,618.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,619.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,617.67){\rule{0.723pt}{0.400pt}}
\multiput(392.00,618.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395,616.17){\rule{0.700pt}{0.400pt}}
\multiput(395.00,617.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(398,614.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,615.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,613.17){\rule{0.700pt}{0.400pt}}
\multiput(400.00,614.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(403,611.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,612.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,610.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,611.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408,609.17){\rule{0.700pt}{0.400pt}}
\multiput(408.00,610.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(411,607.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,608.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,606.67){\rule{0.723pt}{0.400pt}}
\multiput(413.00,607.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(416,605.17){\rule{0.700pt}{0.400pt}}
\multiput(416.00,606.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(419,603.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,604.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,602.17){\rule{0.700pt}{0.400pt}}
\multiput(421.00,603.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(424,600.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,601.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,599.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,600.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,598.17){\rule{0.700pt}{0.400pt}}
\multiput(429.00,599.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(432,596.67){\rule{0.723pt}{0.400pt}}
\multiput(432.00,597.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(435,595.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,596.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,593.67){\rule{0.723pt}{0.400pt}}
\multiput(437.00,594.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(440,592.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,593.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442,591.17){\rule{0.700pt}{0.400pt}}
\multiput(442.00,592.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(445,589.67){\rule{0.723pt}{0.400pt}}
\multiput(445.00,590.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(448,588.17){\rule{0.482pt}{0.400pt}}
\multiput(448.00,589.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,586.67){\rule{0.723pt}{0.400pt}}
\multiput(450.00,587.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,585.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,586.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,584.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,585.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,582.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,583.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,581.67){\rule{0.723pt}{0.400pt}}
\multiput(461.00,582.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464,580.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,581.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,578.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,579.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(469,577.17){\rule{0.700pt}{0.400pt}}
\multiput(469.00,578.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(472,575.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,576.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,574.67){\rule{0.723pt}{0.400pt}}
\multiput(474.00,575.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(477,573.17){\rule{0.482pt}{0.400pt}}
\multiput(477.00,574.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,571.67){\rule{0.723pt}{0.400pt}}
\multiput(479.00,572.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482,570.17){\rule{0.700pt}{0.400pt}}
\multiput(482.00,571.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(485,568.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,569.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,567.67){\rule{0.723pt}{0.400pt}}
\multiput(487.00,568.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(490,566.17){\rule{0.700pt}{0.400pt}}
\multiput(490.00,567.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(493,564.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,565.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,563.17){\rule{0.700pt}{0.400pt}}
\multiput(495.00,564.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(498,561.67){\rule{0.723pt}{0.400pt}}
\multiput(498.00,562.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(501,560.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,561.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,559.17){\rule{0.700pt}{0.400pt}}
\multiput(503.00,560.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(506,557.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,558.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,556.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,557.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,554.67){\rule{0.723pt}{0.400pt}}
\multiput(511.00,555.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,553.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,554.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,552.17){\rule{0.700pt}{0.400pt}}
\multiput(516.00,553.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(519,550.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,551.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522,549.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,548.17){\rule{0.700pt}{0.400pt}}
\multiput(524.00,549.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(527,546.67){\rule{0.723pt}{0.400pt}}
\multiput(527.00,547.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(530,545.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,546.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,543.67){\rule{0.723pt}{0.400pt}}
\multiput(532.00,544.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(535,542.67){\rule{0.723pt}{0.400pt}}
\multiput(535.00,543.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(538,541.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,542.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,539.67){\rule{0.723pt}{0.400pt}}
\multiput(540.00,540.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(543,538.17){\rule{0.700pt}{0.400pt}}
\multiput(543.00,539.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(546,536.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,537.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,535.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,536.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,534.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,535.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,532.67){\rule{0.723pt}{0.400pt}}
\multiput(553.00,533.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556,531.17){\rule{0.700pt}{0.400pt}}
\multiput(556.00,532.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(559,529.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,530.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,528.67){\rule{0.723pt}{0.400pt}}
\multiput(561.00,529.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(564,527.17){\rule{0.700pt}{0.400pt}}
\multiput(564.00,528.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(567,525.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,526.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,524.67){\rule{0.723pt}{0.400pt}}
\multiput(569.00,525.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(572,523.17){\rule{0.700pt}{0.400pt}}
\multiput(572.00,524.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(575,521.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,522.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,520.17){\rule{0.700pt}{0.400pt}}
\multiput(577.00,521.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(580,518.67){\rule{0.723pt}{0.400pt}}
\multiput(580.00,519.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(583,517.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,518.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,516.17){\rule{0.700pt}{0.400pt}}
\multiput(585.00,517.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(588,514.67){\rule{0.723pt}{0.400pt}}
\multiput(588.00,515.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(591,513.17){\rule{0.482pt}{0.400pt}}
\multiput(591.00,514.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,511.67){\rule{0.723pt}{0.400pt}}
\multiput(593.00,512.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(596,510.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(598,509.17){\rule{0.700pt}{0.400pt}}
\multiput(598.00,510.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(601,507.67){\rule{0.723pt}{0.400pt}}
\multiput(601.00,508.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(604,506.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,507.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,504.67){\rule{0.723pt}{0.400pt}}
\multiput(606.00,505.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(609,503.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,504.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612,502.17){\rule{0.482pt}{0.400pt}}
\multiput(612.00,503.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,500.67){\rule{0.723pt}{0.400pt}}
\multiput(614.00,501.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617,499.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,500.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620,498.17){\rule{0.482pt}{0.400pt}}
\multiput(620.00,499.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,496.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,497.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,495.17){\rule{0.700pt}{0.400pt}}
\multiput(625.00,496.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(628,493.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,494.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(630,492.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,493.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(633,491.17){\rule{0.482pt}{0.400pt}}
\multiput(633.00,492.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,489.67){\rule{0.723pt}{0.400pt}}
\multiput(635.00,490.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(638,488.17){\rule{0.700pt}{0.400pt}}
\multiput(638.00,489.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(641,486.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,485.67){\rule{0.723pt}{0.400pt}}
\multiput(643.00,486.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(646,484.17){\rule{0.700pt}{0.400pt}}
\multiput(646.00,485.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(649,482.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,483.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,481.17){\rule{0.700pt}{0.400pt}}
\multiput(651.00,482.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(654,479.67){\rule{0.723pt}{0.400pt}}
\multiput(654.00,480.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(657,478.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,477.17){\rule{0.700pt}{0.400pt}}
\multiput(659.00,478.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(662,475.67){\rule{0.723pt}{0.400pt}}
\multiput(662.00,476.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(665,474.17){\rule{0.482pt}{0.400pt}}
\multiput(665.00,475.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,472.67){\rule{0.723pt}{0.400pt}}
\multiput(667.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(670,471.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,472.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,470.17){\rule{0.700pt}{0.400pt}}
\multiput(672.00,471.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(675,468.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(678,467.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,468.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,466.17){\rule{0.700pt}{0.400pt}}
\multiput(680.00,467.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(683,464.67){\rule{0.723pt}{0.400pt}}
\multiput(683.00,465.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(686,463.17){\rule{0.482pt}{0.400pt}}
\multiput(686.00,464.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,461.67){\rule{0.723pt}{0.400pt}}
\multiput(688.00,462.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(691,460.67){\rule{0.723pt}{0.400pt}}
\multiput(691.00,461.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(694,459.17){\rule{0.482pt}{0.400pt}}
\multiput(694.00,460.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,457.67){\rule{0.723pt}{0.400pt}}
\multiput(696.00,458.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(699,456.17){\rule{0.700pt}{0.400pt}}
\multiput(699.00,457.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(702,454.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,453.67){\rule{0.723pt}{0.400pt}}
\multiput(704.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(707,452.17){\rule{0.482pt}{0.400pt}}
\multiput(707.00,453.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,450.67){\rule{0.723pt}{0.400pt}}
\multiput(709.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(712,449.17){\rule{0.700pt}{0.400pt}}
\multiput(712.00,450.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(715,447.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,448.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,446.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,447.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720,445.17){\rule{0.700pt}{0.400pt}}
\multiput(720.00,446.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(723,443.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,442.67){\rule{0.723pt}{0.400pt}}
\multiput(725.00,443.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(728,441.17){\rule{0.700pt}{0.400pt}}
\multiput(728.00,442.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(731,439.67){\rule{0.482pt}{0.400pt}}
\multiput(731.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(733,438.17){\rule{0.700pt}{0.400pt}}
\multiput(733.00,439.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(736,436.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,437.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(739,435.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,436.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,434.17){\rule{0.700pt}{0.400pt}}
\multiput(741.00,435.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(744,432.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,433.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,431.17){\rule{0.700pt}{0.400pt}}
\multiput(746.00,432.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(749,429.67){\rule{0.723pt}{0.400pt}}
\multiput(749.00,430.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(752,428.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,427.17){\rule{0.700pt}{0.400pt}}
\multiput(754.00,428.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(757,425.67){\rule{0.723pt}{0.400pt}}
\multiput(757.00,426.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(760,424.17){\rule{0.482pt}{0.400pt}}
\multiput(760.00,425.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,422.67){\rule{0.723pt}{0.400pt}}
\multiput(762.00,423.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(765,421.67){\rule{0.723pt}{0.400pt}}
\multiput(765.00,422.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(768,420.17){\rule{0.482pt}{0.400pt}}
\multiput(768.00,421.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,418.67){\rule{0.723pt}{0.400pt}}
\multiput(770.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(773,417.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,418.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,416.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,417.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,415.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,415.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(778.0,416.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(794,416.67){\rule{0.723pt}{0.400pt}}
\multiput(794.00,416.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789.0,417.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(805,417.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797.0,418.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(813,418.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807.0,419.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(820,419.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,419.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(815.0,420.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(828,420.67){\rule{0.723pt}{0.400pt}}
\multiput(828.00,420.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823.0,421.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(836,421.67){\rule{0.723pt}{0.400pt}}
\multiput(836.00,421.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(831.0,422.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(844,422.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,422.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(839.0,423.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(852,423.67){\rule{0.723pt}{0.400pt}}
\multiput(852.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847.0,424.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(860,424.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,424.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(855.0,425.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(871,425.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863.0,426.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(879,426.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873.0,427.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(887,427.67){\rule{0.482pt}{0.400pt}}
\multiput(887.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881.0,428.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(894,428.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,428.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(889.0,429.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(902,429.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,429.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897.0,430.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(910,430.67){\rule{0.723pt}{0.400pt}}
\multiput(910.00,430.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905.0,431.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(918,431.67){\rule{0.723pt}{0.400pt}}
\multiput(918.00,431.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(913.0,432.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(926,432.67){\rule{0.723pt}{0.400pt}}
\multiput(926.00,432.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(921.0,433.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(934,433.67){\rule{0.723pt}{0.400pt}}
\multiput(934.00,433.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929.0,434.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(945,434.67){\rule{0.482pt}{0.400pt}}
\multiput(945.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(937.0,435.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(953,435.67){\rule{0.482pt}{0.400pt}}
\multiput(953.00,435.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(947.0,436.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(961,436.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(955.0,437.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(968,437.67){\rule{0.723pt}{0.400pt}}
\multiput(968.00,437.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(963.0,438.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(976,438.67){\rule{0.723pt}{0.400pt}}
\multiput(976.00,438.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(971.0,439.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(984,439.67){\rule{0.723pt}{0.400pt}}
\multiput(984.00,439.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(979.0,440.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(992,440.67){\rule{0.723pt}{0.400pt}}
\multiput(992.00,440.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(987.0,441.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1000,441.67){\rule{0.723pt}{0.400pt}}
\multiput(1000.00,441.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(995.0,442.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1011,442.67){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1003.0,443.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1019,443.67){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013.0,444.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1027,444.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1021.0,445.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1035,445.67){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,445.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.0,446.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1043,446.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037.0,447.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1050,447.67){\rule{0.723pt}{0.400pt}}
\multiput(1050.00,447.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1045.0,448.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1058,448.67){\rule{0.723pt}{0.400pt}}
\multiput(1058.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1053.0,449.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1066,449.67){\rule{0.723pt}{0.400pt}}
\multiput(1066.00,449.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1061.0,450.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1074,450.67){\rule{0.723pt}{0.400pt}}
\multiput(1074.00,450.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1069.0,451.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1085,451.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077.0,452.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1093,452.67){\rule{0.482pt}{0.400pt}}
\multiput(1093.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087.0,453.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1101,453.67){\rule{0.482pt}{0.400pt}}
\multiput(1101.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1095.0,454.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1109,454.67){\rule{0.482pt}{0.400pt}}
\multiput(1109.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103.0,455.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1117,455.67){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1111.0,456.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1124,456.67){\rule{0.723pt}{0.400pt}}
\multiput(1124.00,456.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1119.0,457.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1132,457.67){\rule{0.723pt}{0.400pt}}
\multiput(1132.00,457.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1127.0,458.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1140,458.67){\rule{0.723pt}{0.400pt}}
\multiput(1140.00,458.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1135.0,459.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1151,459.67){\rule{0.723pt}{0.400pt}}
\multiput(1151.00,459.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1143.0,460.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1159,460.67){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154.0,461.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1167,461.67){\rule{0.482pt}{0.400pt}}
\multiput(1167.00,461.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161.0,462.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1175,462.67){\rule{0.482pt}{0.400pt}}
\multiput(1175.00,462.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1169.0,463.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1183,463.67){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1177.0,464.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1191,464.67){\rule{0.482pt}{0.400pt}}
\multiput(1191.00,464.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1185.0,465.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1198,465.67){\rule{0.723pt}{0.400pt}}
\multiput(1198.00,465.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1193.0,466.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1206,466.67){\rule{0.723pt}{0.400pt}}
\multiput(1206.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1201.0,467.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1214,467.67){\rule{0.723pt}{0.400pt}}
\multiput(1214.00,467.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1209.0,468.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1225,468.67){\rule{0.723pt}{0.400pt}}
\multiput(1225.00,468.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1217.0,469.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1233,469.67){\rule{0.482pt}{0.400pt}}
\multiput(1233.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1228.0,470.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1241,470.67){\rule{0.482pt}{0.400pt}}
\multiput(1241.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1235.0,471.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1249,471.67){\rule{0.482pt}{0.400pt}}
\multiput(1249.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1243.0,472.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1257,472.67){\rule{0.482pt}{0.400pt}}
\multiput(1257.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1251.0,473.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1265,473.67){\rule{0.482pt}{0.400pt}}
\multiput(1265.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1259.0,474.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1272,474.67){\rule{0.723pt}{0.400pt}}
\multiput(1272.00,474.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1267.0,475.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1280,475.67){\rule{0.723pt}{0.400pt}}
\multiput(1280.00,475.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1275.0,476.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1291,476.67){\rule{0.723pt}{0.400pt}}
\multiput(1291.00,476.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1283.0,477.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1299,477.67){\rule{0.723pt}{0.400pt}}
\multiput(1299.00,477.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1294.0,478.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1307,478.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302.0,479.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1315,479.67){\rule{0.482pt}{0.400pt}}
\multiput(1315.00,479.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309.0,480.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1323,480.67){\rule{0.482pt}{0.400pt}}
\multiput(1323.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1317.0,481.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1331,481.67){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1325.0,482.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1339,482.67){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1333.0,483.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1346,483.67){\rule{0.723pt}{0.400pt}}
\multiput(1346.00,483.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1341.0,484.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1354,484.67){\rule{0.723pt}{0.400pt}}
\multiput(1354.00,484.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1349.0,485.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1365,485.67){\rule{0.723pt}{0.400pt}}
\multiput(1365.00,485.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1357.0,486.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1373,486.67){\rule{0.723pt}{0.400pt}}
\multiput(1373.00,486.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1368.0,487.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1381,487.67){\rule{0.482pt}{0.400pt}}
\multiput(1381.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1376.0,488.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1389,488.67){\rule{0.482pt}{0.400pt}}
\multiput(1389.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1383.0,489.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1397,489.67){\rule{0.482pt}{0.400pt}}
\multiput(1397.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391.0,490.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1405,490.67){\rule{0.482pt}{0.400pt}}
\multiput(1405.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1399.0,491.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1413,491.67){\rule{0.482pt}{0.400pt}}
\multiput(1413.00,491.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1407.0,492.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1420,492.67){\rule{0.723pt}{0.400pt}}
\multiput(1420.00,492.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1415.0,493.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1431,493.67){\rule{0.723pt}{0.400pt}}
\multiput(1431.00,493.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1423.0,494.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1434.0,495.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\end{picture}

